EZOA: Nan\c{c}ay HI follow-up observations in the Zone of Avoidance

We present follow-up 21cm HI line observations made with the Nan\c{c}ay Radio Telescope (NRT) of 99 weak or potential detections of galaxies from the EZOA catalogue in the northern Zone of Avoidance (ZoA), which were extracted from the shallow version of the EBHIS blind HI survey performed with the Effelsberg radio telescope. The new NRT observations are on average almost three times as sensitive as those from EBHIS. Of the 99 observed sources, we confirmed 72, while three yielded inconclusive results. We find that the quality assessment of the EZOA catalogue entries correlates well with the NRT recovery rate; for instance, only four of the 22 potential detections could be confirmed. Due to the higher sensitivity as well as the large north-south extent of the NRT beam, the NRT observations also yielded five serendipitous detections, which we include here. We updated the EZOA catalogue with the improved HI parameters and detections. To test mitigation of Radio Frequency Interference signals, we also observed selected sources using a dedicated receiver and data processing system.

==> (inline-0) <==
\begin{longtable}{
llllr@{\hskip 0.5mm}rr@{\hskip 0.5mm}rr@{\hskip 0.5mm}rr@{\hskip 0.2mm}rrrrrcclllcrrrl
}
\caption{NRT detections of EZOA galaxies. \label{tabdet}} \\
\hline\hline 
\noalign{\smallskip}
   \multicolumn{1}{l}{EZOA ID}           & \multicolumn{1}{l}{Class}       & \multicolumn{1}{l}{Note}             
 & \multicolumn{1}{c}{Ptg}               
 & \multicolumn{2}{c}{$v_{\rm hel}$}     & \multicolumn{2}{c}{$w_{50}$}    & \multicolumn{2}{c}{$w_{20}$}      
 & \multicolumn{2}{c}{Flux}              & \multicolumn{1}{c}{SNR}              
 & \multicolumn{1}{r}{$v_{\rm LG}$}      & \multicolumn{1}{r}{Dist}        & \multicolumn{1}{r}{$\log M_{\rm HI}$}  
 & \multicolumn{1}{l}{Final}             & \multicolumn{1}{c}{Cand}        & \multicolumn{1}{c}{$d_{\rm beam}$}
 & \multicolumn{1}{c}{RA}                & \multicolumn{1}{c}{Dec}         &  \multicolumn{1}{c}{Unc}  
 & \multicolumn{1}{c}{Gal $l$}           & \multicolumn{1}{c}{Gal $b$}     &  \multicolumn{1}{c}{$A_{\rm K}$}  
 & \multicolumn{1}{l}{Name} 
\\
   & & 
 & 
 & \multicolumn{2}{c}{[\kms ]}       & \multicolumn{2}{c}{[\kms ]}    & \multicolumn{2}{c}{[\kms ]}      
 & \multicolumn{2}{c}{[Jy\,\kms ]}   & 
 & \multicolumn{1}{r}{[\kms ]}       & \multicolumn{1}{r}{[Mpc]}      & \multicolumn{1}{r}{[\msun]}
 & & & \multicolumn{1}{c}{$b$}
 & \multicolumn{2}{c}{(J2000)}        & 
 & \multicolumn{1}{c}{[$\degr$]}     & \multicolumn{1}{c}{[$\degr$]}  &  \multicolumn{1}{c}{[mag]}  
 & 
\\
   \multicolumn{1}{l}{(1)}     & \multicolumn{1}{l}{(2)}    & \multicolumn{1}{l}{(3)}             
 & \multicolumn{1}{l}{(4)}               
 & \multicolumn{2}{c}{(5)}     & \multicolumn{2}{c}{(6)}    & \multicolumn{2}{c}{(7)}      
 & \multicolumn{2}{c}{(8)}     & \multicolumn{1}{c}{(9)}              
 & \multicolumn{1}{r}{(10)}    & \multicolumn{1}{r}{(11)}   & \multicolumn{1}{r}{(12)}  
 & \multicolumn{1}{l}{(13)}    & \multicolumn{1}{c}{(14)}   & \multicolumn{1}{c}{(15)}
 & \multicolumn{2}{c}{(16)}    &  \multicolumn{1}{c}{(17)}  
 & \multicolumn{1}{c}{(18)}    & \multicolumn{1}{c}{(19)}   &  \multicolumn{1}{c}{(20)}  
 & \multicolumn{1}{l}{(21)} 
\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{--Continued.}\\
\hline\hline
\noalign{\smallskip}
   \multicolumn{1}{l}{(1)}     & \multicolumn{1}{l}{(2)}    & \multicolumn{1}{l}{(3)}             
 & \multicolumn{1}{l}{(4)}               
 & \multicolumn{2}{c}{(5)}     & \multicolumn{2}{c}{(6)}    & \multicolumn{2}{c}{(7)}      
 & \multicolumn{2}{c}{(8)}     & \multicolumn{1}{c}{(9)}              
 & \multicolumn{1}{r}{(10)}    & \multicolumn{1}{r}{(11)}   & \multicolumn{1}{r}{(12)}  
 & \multicolumn{1}{l}{(13)}    & \multicolumn{1}{c}{(14)}   & \multicolumn{1}{c}{(15)}
 & \multicolumn{2}{c}{(16)}    &  \multicolumn{1}{c}{(17)}  
 & \multicolumn{1}{c}{(18)}    & \multicolumn{1}{c}{(19)}   &  \multicolumn{1}{c}{(20)}  
 & \multicolumn{1}{l}{(21)} 
\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline
\endfoot
J1856$-$03 & 1  & n & $A$  &  1580 $\pm$&  1 & 184 $\pm$&  2 & 200 $\pm$&  3 & 17.9 $\pm$& 0.7 & 27.4 &  1725 &  23.0 &  9.3 & 0  & p & 0   & 18 56 00.5 &$-03$ 12 21&  :  &  30.608 &$ -2.472$ & 0.40 & J1856005-031221         \\ 
J1921$+$14 & 1  & n & $A$  &  4074 $\pm$&  2 &  74 $\pm$&  4 & 99  $\pm$&  6 &  6.8 $\pm$& 0.7 & 16.3 &  4247 &  56.6 &  9.7 & 0  & d & 0   & 19 21 35.1 & +14 50 19 &  :  &  49.535 &$  0.225$ & 1.92 & J1921351+145019         \\ 
J1921$+$08 & 1  & --& $A$  &  3102 $\pm$&  3 & 125 $\pm$&  6 & 150 $\pm$&  9 &  4.9 $\pm$& 0.5 & 11.4 &  3277 &  43.7 &  9.3 & 0  & d & 0   & 19 22 00.2 & +08 18 24 &     &  43.816 &$ -2.936$ & 0.25 & J1922002+081824         \\ 
J1949$+$24 & 1  & --& $A$  &  3117 $\pm$&  2 & 248 $\pm$&  4 & 263 $\pm$&  5 &  8.0 $\pm$& 0.6 & 14.6 &  3347 &  44.6 &  9.6 & 0  & d & 0   & 19 49 53.5 & +24 11 07 &     &  60.943 &$ -1.033$ & 0.95 & J1949535+241107         \\ 
J1956$+$29 & 1  & --& $A$  &  3480 $\pm$&  3 & 180 $\pm$&  6 & 213 $\pm$&  9 &  5.8 $\pm$& 0.5 & 13.3 &  3715 &  49.5 &  9.5 & 0  & d & 0   & 19 56 24.6 & +29 35 07 &     &  66.322 &$  0.495$ & 0.79 & J1956246+293507         \\ 
J2001$+$26 & 1  & n & $A$  &  3139 $\pm$&  4 & 210 $\pm$&  9 & 226 $\pm$& 13 &  6.2 $\pm$& 0.7 & 11.9 &  3377 &  45.0 &  9.5 & 0  & d & 0   & 20 01 26.3 & +26 59 38 &  :  &  64.695 &$ -1.805$ & 0.58 & J2001263+265938         \\ 
J2029$+$31 & 1  & --& $A$  &  1045 $\pm$&  2 & 132 $\pm$&  4 & 149 $\pm$&  6 &  8.8 $\pm$& 0.7 & 14.8 &  1325 &  17.7 &  8.8 & 0  & d & 0   & 20 29 49.8 & +31 19 56 &  :  &  71.753 &$ -4.550$ & 0.25 & J2029498+311956         \\ 
J2042$+$47 & 1  & --& $A$  &  3354 $\pm$&  2 & 241 $\pm$&  5 & 253 $\pm$&  7 &  9.9 $\pm$& 0.9 & 9.5  &  3616 &  48.2 &  9.7 & 0  & d & 0   & 20 42 18.4 & +47 17 27 &     &  85.966 &$  3.112$ & 0.62 & J2042184+471727         \\ 
J2050$+$47 & 1  & --& $A$  &  3485 $\pm$&  3 & 192 $\pm$&  5 & 231 $\pm$&  8 & 16.2 $\pm$& 1.0 & 16.6 &  3744 &  49.9 & 10.0 & 0  & d & 0   & 20 50 56.7 & +47 58 51 &     &  87.416 &$  2.407$ & 0.73 & J2050567+475851         \\ 
J2055$+$48 & 1  & --& $A$  &  4588 $\pm$&  4 & 251 $\pm$&  7 & 270 $\pm$& 11 &  5.5 $\pm$& 0.6 & 8.2  &  4819 &  64.2 &  9.7 & 0  & d & 0   & 20 55 07.8 & +48 02 30 &     &  87.911 &$  1.908$ & 0.79 & J2055078+480230         \\ 
J2102$+$46 & 1  & n & $A$  &  3567 $\pm$&  4 & 213 $\pm$&  8 & 268 $\pm$& 12 &  7.6 $\pm$& 0.6 & 12.7 &  3825 &  51.0 &  9.7 & 0  & d & 0   & 21 02 33.9 & +46 05 52 &     &  87.270 &$ -0.321$ & 0.61 & J2102339+460552         \\ 
J2120$+$45 & 1  & --& $A$  &   270 $\pm$&  2 & 113 $\pm$&  5 & 142 $\pm$&  7 &  9.0 $\pm$& 0.7 & 15.7 &   569 &   7.6 &  8.1 & 0  & d & 0   & 21 20 46.2 & +45 16 22 &     &  88.846 &$ -3.203$ & 0.29 & 2MASX J21204618+4516221 \\ 
J2125$+$48 &$3-$& n & $D$  &  5780 $\pm$& 10 & 173 $\pm$& 19 & 196 $\pm$& 29 &  2.3 $\pm$& 0.9 & 3.3  &$\cdots$&$\cdots$&$\cdots$&5&--& 0   & 21 25 16.0 & +48 49 47 &                            
                                                                                                                                                   $1\farcm8\times3\farcm5$&  91.894 &$ -1.211$ & 0.56 & --                      \\ 
J2128$+$44 & 1  & --& $A$  &  5325 $\pm$&  3 &  79 $\pm$&  6 & 101 $\pm$&  9 &  3.8 $\pm$& 0.5 & 10.0 &  5531 &  73.7 &  9.7 & 0  & d & 0   & 21 28 26.8 & +44 39 58 &     &  89.392 &$ -4.586$ & 0.12 & 2MASX J21282680+4439574 \\ 
J2131$+$43 & 1  & n & $A$  &  5517 $\pm$&  4 & 375 $\pm$&  7 & 404 $\pm$& 11 & 15.7 $\pm$& 1.2 & 10.3 &  5715 &  76.2 &  10.3& 2+ & d & 0   & 21 31 17.8 & +43 39 03 &     &  89.063 &$ -5.675$ & 0.11 & J2131178+433903         \\ 
     $ $   &    &   & $B^a$&  5520 $\pm$&  7 & 377 $\pm$& 13 & 429 $\pm$& 20 & 15.0 $\pm$& 1.1 & 10.8 &  5718 &  76.2 &  10.3&$2-$& c & 0   & 21 31 23.2 & +43 36 18 &     &  89.043 &$ -5.719$ & 0.12 & 2MASX J21312321+4336182 \\ 
J2153$+$56 & 1  & --& $A$  &  3307 $\pm$&  6 & 268 $\pm$& 12 & 302 $\pm$& 17 &  8.5 $\pm$& 1.1 & 6.8  &  3566 &  47.5 &  9.7 & 0  & d & 0   & 21 53 10.5 & +56 52 34 &     & 100.369 &$  2.028$ & 0.60 & 2MASX J21531046+5652338 \\ 
J2216$+$50 & 1  & n & $A$  &  8621 $\pm$&  2 & 105 $\pm$&  4 & 130 $\pm$&  6 &  4.5:$\pm$& 0.3 & 16.2 &  8675 & 115.7 & 10.2:& 0  & d & 0   & 22 16 44.8 & +50 32 18 &     &  99.432 &$ -5.139$ & 0.12 & 2MASX J22164479+5032177 \\ 
J2237$+$53 & 1  & n & $B^a$&  5365 $\pm$&  8 & 293 $\pm$& 16 & 311 $\pm$& 13 &  6.3 $\pm$& 1.2 & 5.5  &  5569 &  74.3 &  9.9 & 2+ & d & 0   & 21 37 09.3 & +53 58 34 &     &  96.760 &$  1.286$ & 0.74 & 2MASX J22370933+5358339 \\ 
     $ $   &    &   & $A$  &  5317 $\pm$&  6 & 349 $\pm$& 12 & 418 $\pm$& 18 & 10.7 $\pm$& 1.0 & 9.1  &  5515 &  73.5 & 10.1 &$2-$& c & 0   & 22 37 06.6 & +53 57 05 &     & 103.891 &$ -3.879$ & 0.22 & 2MASX J22370662+5357049 \\ 
J2329$+$61 & 3+ & n & $A$  &  1657 $\pm$& 11 & 254 $\pm$& 22 & 276 $\pm$& 33 &  1.5 $\pm$& 0.5 & 2.9  &  1924 &  25.6 &  8.4 & 3  & --& 0   & 23 29 32.5 & +61 11 43 &                            
                                                                                                                                                   $1\farcm8\times3\farcm5$& 113.229 &$ -0.124$ & 0.32 & --                      \\ 
J2358$+$60 & 1  & --& $A$  &  2087 $\pm$&  4 & 209 $\pm$&  8 & 237 $\pm$& 13 &  7.9 $\pm$& 0.9 & 8.5  &  2341 &  31.2 &  9.3 & 0  & d & 0   & 23 58 37.3 & +60 59 01 &     & 116.569 &$ -1.234$ & 0.32 & 2MASX J23583645+6059056 \\ 
J0044$+$60 & 1  & --& $A$  &  4348 $\pm$&  3 &  89 $\pm$&  6 & 115 $\pm$&  9 &  4.7 $\pm$& 0.5 & 11.8 &  4540 &  60.5 &  9.6 & 0  & d & 0   & 00 44 46.5 & +60 02 32 &     & 122.099 &$ -2.819$ & 0.19 & 2MASX J00444647+6002319 \\ 
J0112$+$63 & 1  & n & $B$  &  3845 $\pm$&  6 & 109 $\pm$& 11 & 184 $\pm$& 17 &  3.8 $\pm$& 0.5 & 10.2 &  4041 &  53.9 &  9.4 & 1  & d & 0.8 & 01 12 12.0 & +63 57 14 &  :  & 125.209 &$  1.174$ & 0.53 & J0112120+635714         \\ 
J0125$+$64 & 1  & n & $A$  &  4041 $\pm$&  2 &  76 $\pm$&  4 &  88 $\pm$&  6 &  3.1 $\pm$& 0.4 & 11.2 &  4228 &  56.4 &  9.4 & 1  & --& 0   & 01 25 42.0 & +64 14 20 &                            
                                                                                                                                                   $2\farcm0\times3\farcm5$& 126.645 &$  1.614$ & 0.44 & --                      \\ 
J0141$+$63 & 3+ & n & $A$  &  4220 $\pm$&  8 & 164 $\pm$& 16 & 185 $\pm$& 24 &  1.7 $\pm$& 0.5 & 3.9  &  4396 &  58.6 &  9.1 & 3  & --& 0   & 01 41 14.7 & +63 49 07 &                            
                                                                                                                                                   $3\farcm5\times3\farcm5$& 128.393 &$  1.476$ & 0.42 & --                      \\ 
J0143$+$58 & 1  & --& $A$  &  4881 $\pm$&  6 & 276 $\pm$& 12 & 319 $\pm$& 18 &  8.1 $\pm$& 1.1 & 7.4  &  5034 &  67.1 &  9.9 & 0  & d & 0   & 01 43 24.5 & +58 59 26 &     & 129.594 &$ -3.207$ & 0.22 & 2MASX J01432453+5859259 \\ 
J0145$+$59 & 1  & --& $A$  &  4645 $\pm$&  4 & 117 $\pm$&  8 & 154:$\pm$& 12 &  3.9 $\pm$& 0.5 & 10.0 &  4804 &  64.1 &  9.6 & 0  & d & 0   & 01 44 52.3 & +59 10 57 &     & 129.739 &$ -2.981$ & 0.18 & ZOAG G129.73-02.99      \\ 
J0146$+$58 & 1  & --& $A$  &  4602 $\pm$&  4 & 163 $\pm$&  8 & 199 $\pm$& 12 &  7.7 $\pm$& 0.8 & 10.0 &  4761 &  63.5 &  9.9 & 0  & d & 0   & 01 45 55.2 & +58 08 30 &     & 130.089 &$ -3.971$ & 0.15 & ZOAG G130.09-03.97      \\ 
J0147$+$63 & 1  & n & $A$  &  4207 $\pm$&  9 & 130 $\pm$& 18 & 171 $\pm$& 26 &  2.2 $\pm$& 0.7 & 4.9  &  4382 &  58.4 &  9.3 & 2+ & --& 0   & 01 47 11.0 & +63 08 00 &                            
                                                                                                                                                   $0\farcm2\times1\farcm4$& 129.181 &$  0.940$ & 0.41 & --                      \\ 
     $ $   &    &   & $C^c$&  4243 $\pm$&  9 & 189 $\pm$& 18 & 248 $\pm$& 27 &  1.7 $\pm$& 0.3 & 5.7  &  4416 &  58.9 &  9.2 &$2-$& c & 0.1 & 01 47 48.9 & +63 05 13 &     & 129.261 &$  0.910$ & 0.49 & 2MASX J01474890+6305128 \\ 
J0202$+$55 & 1  & --& $A$  &  4801 $\pm$&  3 & 126 $\pm$&  6 & 140 $\pm$&  8 &  3.7 $\pm$& 0.6 & 9.1  &  4943 &  65.9 &  9.6 & 0  & d & 0   & 02 02 32.9 & +55 31 25 &     & 132.939 &$ -5.960$ & 0.10 & ZOAG G132.94-05.96      \\ 
J0213$+$66 & 1  & n & $B$  &  4262 $\pm$&  3 & 124 $\pm$&  6 & 144 $\pm$&  9 &  7.9 $\pm$& 1.0 & 9.9  &  4427 &  59.0 &  9.8 & 0  & d & 0   & 02 13 11.4 & +66 12 28 &     & 131.057 &$  4.634$ & 0.33 & J0213114+661228         \\ 
J0233$+$58 & 1  & n & $A$  &  4615 $\pm$&  3 &  41 $\pm$&  6 & 100 $\pm$&  8 &  4.6 $\pm$& 0.4 & 18.5 &  4754 &  63.4 &  9.6 & 0  & d & 0   & 02 33 36.0 & +58 36 44 &     & 135.914 &$ -1.660$ & 0.38 & 2MASX J02333595+5836438 \\ 
J0250$+$53 & 1  & --& $A$  &  4197 $\pm$&  2 & 158 $\pm$&  5 & 178 $\pm$&  8 &  7.3 $\pm$& 0.7 & 12.0 &  4330 &  57.7 &  9.8 & 0  & d & 0   & 02 49 47.8 & +53 09 30 &     & 140.242 &$ -5.689$ & 0.15 & ZOAG G140.25-05.69      \\ 
J0252$+$62 & 1  & n & $A$  &  3828 $\pm$&  4 & 134 $\pm$&  8 & 196 $\pm$& 11 &  9.1 $\pm$& 0.7 & 13.9 &  3987 &  53.2 &  9.8 & 2  & d & 0   & 02 52 03.9 & +62 35 51 &     & 136.318 &$  2.903$ & 0.30 & 2MASX J02520392+6235505 \\ 
     $ $   &    &   & $B$  &  3830 $\pm$&  4 & 152 $\pm$&  7 & 194 $\pm$& 11 &  8.7 $\pm$& 0.9 & 11.7 &  3989 &  53.2 &  9.8 & 2  & d & 0   & 02 51 52.8 & +62 27 41 &     & 136.360 &$  2.772$ & 0.37 & J0251528+622741         \\ 
J0252$+$54 & 1  & --& $A$  &  3912 $\pm$&  2 & 145 $\pm$&  4 & 163 $\pm$&  5 &  7.5 $\pm$& 0.6 & 15.9 &  4055 &  54.1 &  9.7 & 0  & d & 0   & 02 52 24.7 & +54 37 09 &     & 139.935 &$ -4.209$ & 0.25 & 2MASX J02522472+5437094 \\ 
J0252$+$57 & 1  & --& $A$  &  4118 $\pm$&  4 & 226 $\pm$&  8 & 254 $\pm$& 11 &  7.2 $\pm$& 0.8 & 9.3  &  4260 &  56.8 &  9.7 & 0  & d & 0   & 02 52 32.7 & +57 31 10 &     & 138.647 &$ -1.610$ & 0.44 & 2MASX J02523261+5731223 \\ 
J0253$+$55 & 1  & n & $A$  &  3811 $\pm$&  1 &  71 $\pm$&  3 &  95 $\pm$&  4 &  4.6 $\pm$& 0.3 & 22.1 &  3957 &  52.8 &  9.5 & 0  & d & 0   & 02 53 32.4 & +55 27 16 &  :  & 139.702 &$ -3.391$ & 0.37 & J0253324+552716         \\ 
J0255$+$57 & 1  & --& $A$  &  3672 $\pm$&  2 & 154 $\pm$&  5 & 179 $\pm$&  7 & 10.4 $\pm$& 0.8 & 13.6 &  3824 &  51.0 &  9.8 & 0  & d & 0   & 02 55 16.9 & +56 59 22 &     & 139.218 &$ -1.914$ & 0.55 & J0255169+565922         \\ 
J0308$+$62 & 1  & --& $A$  &  3210 $\pm$&  2 & 151 $\pm$&  4 & 167 $\pm$&  7 &  7.1 $\pm$& 0.7 & 12.3 &  3376 &  45.0 &  9.5 & 0  & d & 0   & 03 08 15.4 & +62 08 06 &     & 138.192 &$  3.388$ & 0.36 & J0308154+620806         \\ 
J0308$+$64 & 1  & n & $A$  &   529 $\pm$&  2 &  82 $\pm$&  4 &  96 $\pm$&  5 &  4.9 $\pm$& 0.5 & 14.2 &   732 &   9.8 &  8.0 & 1  & d & 0.1 & 03 08 27.3 & +64 59 37 &  :  & 136.771 &$  5.871$ & 0.27 & J0308273+645937         \\ 
J0314$+$64 & 1  & n & $A$  &  2392 $\pm$&  4 &  61 $\pm$&  7 & 182 $\pm$& 11 & 12.9 $\pm$& 0.8 & 20.3 &  2575 &  34.3 &  9.6 & 0  & d & 0   & 03 15 12.0 & +64 52 51 &     & 137.445 &$  6.141$ & 0.30 & 2MASX J03151297+6452348 \\ 
J0320$+$63 & 1  & --& $A$  &  3252 $\pm$&  3 & 147 $\pm$&  7 & 166 $\pm$& 10 &  5.2 $\pm$& 0.7 & 8.8  &  3415 &  45.5 &  9.4 & 0  & d & 0   & 03 20 10.9 & +63 39 46 &     & 138.557 &$  5.399$ & 0.43 & ZOAG G138.56+05.39      \\ 
J0324$+$60 & 1  & n & $A$  &  1190 $\pm$&  4 &  98 $\pm$&  7 & 128 $\pm$& 11 &  4.6 $\pm$& 0.6 & 10.3 &  1374 &  18.3 &  8.6 & 0  & d & 0   & 03 24 54.5 & +60 10 08 &     & 140.939 &$  2.777$ & 0.32 & J0324545+601008         \\ 
J0326$+$63 & 1  & --& $A$  &  2011 $\pm$&  3 & 164 $\pm$&  5 & 181 $\pm$&  8 &  5.6 $\pm$& 0.6 & 10.3 &  2194 &  29.3 &  9.1 & 0  & d & 0   & 03 26 01.4 & +63 53 16 &     & 138.975 &$  5.941$ & 0.27 & ZOAG G138.98+05.94      \\ 
J0328$+$53 & 5  & n & $A$  &\multicolumn{2}{c}{$\cdots$}&\multicolumn{2}{c}{$\cdots$}&\multicolumn{2}{c}{$\cdots$}&\multicolumn{2}{c}{$\cdots$}& 1.7  &$\cdots$&$\cdots$&$\cdots$& 5  & ? & 0   & 03 28 06.9 & +53 55 10 &  ?  & 144.786 &$ -2.168$ & 0.44 & --                      \\ 
J0332$+$58 & 1  & n & $B$  &  1447 $\pm$&  2 &  68 $\pm$&  3 &  83 $\pm$&  5 &  3.8 $\pm$& 0.4 & 16.0 &  1621 &  21.6 &  8.6 & 1  & --& 0   & 03 32 37.6 & +58 13 46 &                                 		      
                                                                                                                                                   $0\farcm2\times1\farcm4$& 142.850 &$  1.734$ & 0.82 & --                      \\ 
J0333$+$51 & 1  & --& $A$  &  1237 $\pm$&  1 &  60 $\pm$&  2 &  79 $\pm$&  3 &  7.2 $\pm$& 0.4 & 28.3 &  1396 &  18.6 &  8.8 & 0  & d & 0   & 03 33 17.2 & +51 36 48 &     & 146.746 &$ -3.615$ & 0.31 & J0333172+513648         \\ 
J0349$+$53 & 1  & n & $A$  &  5148 $\pm$&  3 &  43 $\pm$&  6 &  61 $\pm$& 10 &  1.3 $\pm$& 0.3 & 8.9  &  5222 &  69.6 &  9.2 & 1  & --& 0   & 03 49 59.5 & +53 40 04 &                            
                                                                                                                                                   $2\farcm0\times3\farcm5$& 147.533 &$ -0.450$ & 0.84 & --                      \\ 
J0351$+$48 & 1  & --& $A$  &  4785 $\pm$&  2 & 201 $\pm$&  4 & 224 $\pm$&  7 & 10.3 $\pm$& 0.7 & 14.3 &  4854 &  64.7 & 10.0 & 0  & d & 0   & 03 51 08.2 & +48 00 43 &     & 151.229 &$ -4.739$ & 0.28 & 2MASX J03510819+4800429 \\ 
J0354$+$54 & 1  & --& $A$  &  4273 $\pm$&  3 & 183 $\pm$&  6 & 209 $\pm$&  9 &  4.3 $\pm$& 0.5 & 10.9 &  4375 &  58.3 &  9.5 & 0  & d & 0   & 03 54 40.6 & +54 47 06 &     & 147.358 &$  0.849$ & 0.59 & J0354406+544706         \\ 
J0358$+$47 & 1  & n & $A$  &  4574 $\pm$&  3 &  92 $\pm$&  7 & 159 $\pm$& 10 &  5.8 $\pm$& 0.5 & 16.0 &  4643 &  61.9 &  9.7 & 0  & d & 0   & 03 57 57.6 & +47 23 04 &     & 152.516 &$ -4.487$ & 0.21 & ZOAG G152.52-04.48      \\ 
J0421$+$46 & 1  & --& $A$  &  4143 $\pm$&  2 &  68 $\pm$&  4 &  88 $\pm$&  5 &  4.1 $\pm$& 0.4 & 16.8 &  4208 &  56.1 &  9.5 & 0  & d & 0   & 04 21 52.9 & +46 29 33 &     & 156.125 &$ -2.369$ & 0.34 & 2MASX J04215284+4629330 \\ 
J0433$+$39 & 1  & n & $A$  &  4231 $\pm$&  2 &  65 $\pm$&  4 &  82 $\pm$&  5 &  3.6 $\pm$& 0.4 & 15.4 &  4261 &  56.8 &  9.4 & 0  & d & 0   & 04 33 39.3 & +39 24 17 &     & 162.752 &$ -5.711$ & 0.21 & J0433393+392417         \\ 
J0437$+$43 & 1  & n & $A$  &  3887 $\pm$&  5 & 209 $\pm$& 11 & 280 $\pm$& 16 &  6.0 $\pm$& 0.5 & 10.7 &  3940 &  52.5 &  9.6 & 2  & d & 0   & 04 37 02.3 & +43 56 36 &     & 159.814 &$ -2.189$ & 0.23 & 2MASX J04370228+4356359 \\ 
           &    &   & $A$  &            &    &          &    &          &    &           &     &      &       &       &      & 2  & d & 0.4 & 04 37 06.1 & +43 55 35 &     & 159.834 &$ -2.192$ & 0.24 & 2MASX J04370607+4355349 \\ 
J0437$+$54 & 1  & n & $A$  &  5335 $\pm$&  3 & 265 $\pm$&  6 & 332 $\pm$&  8 & 15.9 $\pm$& 0.7 & 19.9 &  5381 &  71.8 & 10.3 & 0  & d & 0   & 04 37 35.1 & +54 14 34 &     & 152.219 &$  4.776$ & 0.29 & 2MASX J04373506+5414339 \\ 
J0438$+$44 & 1  & n & $A$  &  4062 $\pm$&  3 & 141 $\pm$&  7 & 210 $\pm$& 10 &  8.6 $\pm$& 0.6 & 16.4 &  4111 &  54.8 &  9.8 & 0  & d & 0   & 04 38 13.9 & +44 07 56 &     & 159.817 &$ -1.903$ & 0.29 & 2MASX J04381402+4407596 \\ 
J0438$+$52 & 1  & --& $A$  &  2143 $\pm$&  2 & 157 $\pm$&  4 & 176 $\pm$&  6 &  7.6 $\pm$& 0.6 & 13.9 &  2263 &  30.2 &  9.2 & 0  & d & 0   & 04 38 25.5 & +52 55 08 &  :  & 153.292 &$  3.987$ & 0.36 & J0438255+525508         \\ 
J0438$+$40 & 1  & --& $A$  &  3054 $\pm$&  3 & 187 $\pm$&  7 & 210 $\pm$& 10 &  8.0 $\pm$& 0.9 & 9.8  &  3113 &  41.5 &  9.5 & 0  & d & 0   & 04 38 54.8 & +40 45 34 &     & 162.419 &$ -4.057$ & 0.19 & 2MASX J04385406+4045286 \\ 
J0446$+$44 & 1  & n & $A$  &  6429 $\pm$&  2 &  95 $\pm$&  3 & 111 $\pm$&  5 &  4.0 $\pm$& 0.3 & 16.6 &  6395 &  85.3 &  9.8 & 1  & --& 0   & 04 46 03.9 & +44 34 20 &                            
                                                                                                                                                   $0\farcm2\times1\farcm3$& 160.409 &$ -0.560$ & 0.33 & --                      \\ 
J0455$+$34 & 1  & n & $A$  &  3263 $\pm$&  2 & 108 $\pm$&  5 & 158 $\pm$&  7 &  5.8 $\pm$& 0.4 & 19.3 &  3285 &  43.8 &  9.4 & 0  & d & 0   & 04 55 19.7 & +34 58 14 &     & 168.954 &$ -5.309$ & 0.26 & J0455197+345814         \\ 
J0457$+$39 &$3-$& n & $A$  &  2647 $\pm$&  8 &  73 $\pm$& 16 &  84 $\pm$& 25 &  0.4 $\pm$& 0.3 & 2.7  &$\cdots$&$\cdots$&$\cdots$&3&--& 0   & 04 57 15.4 & +39 02 33 &                            
                                                                                                                                                   $1\farcm8\times3\farcm5$& 166.003 &$ -2.469$ & 0.23 & --                      \\ 
J0459$+$41 & 1  & --& $A$  &  5468 $\pm$&  2 & 194 $\pm$&  4 & 214 $\pm$&  6 &  8.8 $\pm$& 0.6 & 14.6 &  5449 &  72.7 & 10.0 & 0  & d & 0   & 04 59 49.7 & +41 08 02 &     & 164.666 &$ -0.787$ & 0.27 & J0459497+410802         \\ 
J0504$+$31 & 1  & --& $A$  &  6796 $\pm$&  3 & 427 $\pm$&  5 & 449 $\pm$&  8 & 13.2 $\pm$& 0.8 & 12.0 &  6683 &  89.1 & 10.4 & 0  & d & 0   & 05 04 08.5 & +31 40 34 &     & 172.703 &$ -5.874$ & 0.23 & 2MASX J05040845+3140333 \\ 
J0524$+$42 & 1  & --& $A$  &  3774 $\pm$&  4 & 216 $\pm$&  8 & 264 $\pm$& 13 &  8.1 $\pm$& 0.7 & 11.0 &  3800 &  50.7 &  9.7 & 0  & d & 0   & 05 23 57.1 & +42 49 18 &  :  & 165.948 &$  3.828$ & 0.24 & J0523571+424918         \\ 
J0542$+$34 & 1  & --& $A$  &  6035 $\pm$&  5 &  70 $\pm$& 10 & 115 $\pm$& 15 &  2.5 $\pm$& 0.4 & 9.2  &  5943 &  79.2 &  9.6 & 0  & d & 0   & 05 42 42.3 & +34 30 38 &     & 174.924 &$  2.389$ & 0.25 & J0542423+343038         \\ 
J0544$+$18 & 1  & --& $A$  &  4648 $\pm$&  3 &  83 $\pm$&  6 & 135 $\pm$&  9 &  5.4 $\pm$& 0.5 & 15.3 &  4530 &  60.4 &  9.7 & 0  & d & 0   & 05 44 30.0 & +18 14 15 &     & 189.023 &$ -5.778$ & 0.12 & J0544300+181415         \\ 
J0545$+$19 & 1  & --& $A$  &  8314 $\pm$&  2 & 259 $\pm$&  4 & 290 $\pm$&  5 &  9.2 $\pm$& 0.4 & 20.8 &  8048 & 107.3 & 10.4 & 0  & d & 0   & 05 45 10.2 & +19 25 17 &     & 188.087 &$ -5.032$ & 0.23 & 2MASX J05451023+1925174 \\ 
J0546$+$31 & 1  & n & $A$  &  7407 $\pm$&  5 & 300 $\pm$& 10 & 350 $\pm$& 15 &  7.0 $\pm$& 0.6 & 9.8  &  7241 &  96.5 & 10.2 & 0  & d & 0   & 05 46 22.2 & +31 55 26 &     & 177.532 &$  1.692$ & 0.20 & 2MASX J05462224+3155264 \\ 
J0548$+$19 & 1  & n & $A$  &  5763 $\pm$&  6 & 191 $\pm$& 13 & 327 $\pm$& 19 &  8.0 $\pm$& 0.6 & 12.4 &  5609 &  74.8 & 10.0 & 0  & d & 0   & 05 48 53.9 & +19 11 47 &     & 188.734 &$ -4.392$ & 0.25 & 2MASX J05485392+1911467 \\ 
J0549$+$35 & 1  & --& $A$  &  2895 $\pm$&  1 &  47 $\pm$&  2 &  64 $\pm$&  3 &  4.4 $\pm$& 0.3 & 29.1 &  2892 &  38.6 &  9.2 & 0  & d & 0   & 05 49 28.9 & +35 07 24 &     & 175.121 &$  3.896$ & 0.31 & 2MASX J05492892+3507240 \\ 
J0552$+$16 & 1  & --& $A$  &  4043 $\pm$&  2 & 227 $\pm$&  4 & 264 $\pm$&  6 &  9.0 $\pm$& 0.4 & 21.0 &  3928 &  52.4 &  9.8 & 0  & d & 0   & 05 52 07.8 & +16 11 55 &     & 191.718 &$ -5.250$ & 0.10 & 2MASX J05520776+1611549 \\ 
J0624$+$23 & 1  & --& $A$  &  1464 $\pm$&  1 &  63 $\pm$&  2 &  82 $\pm$&  3 &  5.9 $\pm$& 0.3 & 32.3 &  1409 &  18.8 &  8.7 & 0  & d & 0   & 06 24 37.2 & +23 20 07 &  :  & 189.174 &$  4.889$ & 0.30 & J0624372+232007         \\ 
J0636$+$00 & 1  & n & $A$  &  2718 $\pm$&  2 & 158 $\pm$&  3 & 199 $\pm$&  5 & 13.8 $\pm$& 0.5 & 28.3 &  2542 &  33.9 &  9.6 & 2  & d & 0   & 06 36 26.7 & +00 55 50 &     & 210.392 &$ -2.910$ & 0.54 & 2MASX J06362668+0055433 \\ 
     $ $   &    &   & $B$  &  2716 $\pm$&  1 & 155 $\pm$&  2 & 201 $\pm$&  3 & 13.3 $\pm$& 0.3 & 39.3 &  2540 &  33.9 &  9.6 & 2  & d & 0   & 06 36 23.6 & +00 55 51 &     & 210.386 &$ -2.921$ & 0.54 & 2MASX J06362361+0055513 \\ 
J0649$+$09 & 1  & n & $A$  &  7609 $\pm$&  8 &  54 $\pm$& 15 & 276 $\pm$& 23 &  2.8 $\pm$& 0.3 & 13.3 &     - &   -   &  -   & 2+ & p & 0   & 06 49 31.5 & +09 39 44 &     & 204.102 &$  3.969$ & 0.11 & 2MASX J06493148+0939437 \\ 
     $ $   &    &   & $B$  &  7417 $\pm$& 13 & 101 $\pm$& 25 & 215 $\pm$& 38 &  1.1 $\pm$& 0.3 & 5.7  &  7116 &  94.9 &  9.4 &$2-$& c & 0   & 06 49 43.6 & +09 41 48 &     & 204.094 &$  4.029$ & 0.10 & J0649436+094148         \\ 
J0651$+$12 & 1  & --& $A$  &  3943 $\pm$&  2 & 403 $\pm$&  5 & 439 $\pm$&  7 & 14.6 $\pm$& 0.7 & 17.2 &  3783 &  50.4 &  9.9 & 0  & d & 0   & 06 51 06.3 & +12 55 19 &     & 201.355 &$  5.780$ & 0.08 & IC 0454                 \\ 
J0702$-$03 & 1  & n & $A$  &  2579 $\pm$&  2 & 142 $\pm$&  4 & 159 $\pm$&  6 &  4.9 $\pm$& 0.4 & 13.1 &  2376 &  31.7 &  9.1 & 1  & --& 0   & 07 02 29.5 &$-03$ 19 06&                            
                                                                                                                                                   $0\farcm2\times1\farcm1$& 217.142 &$  0.944$ & 0.35 & --                      \\ 
\noalign{\medskip}                                                                                                                                                                                
\multicolumn{15}{l}{Additional detection in the NRT beam } \\                                                                                                                                     
\noalign{\medskip}                                                                                                                                                                                
J2230$+$51B& 4  & n & $A$  &  5806 $\pm$&  7 & 259 $\pm$& 13 & 276 $\pm$& 20 &  1.6 $\pm$& 0.5 & 4.2  &  5988 &  79.8 &  9.4 &$-$ & d & 0   & 22 30 04.5 & +51 39 37 &     & 101.809 &$ -5.319$ & 0.10 & 2MASX J22300452+5139364 \\ 
J0112$+$63B& 1  & n & $A$  &  7503 $\pm$&  4 &  76 $\pm$&  9 &  91 $\pm$& 13 &  1.9 $\pm$& 0.6 & 6.1  &  7565 & 100.9 &  9.7 &$-$ & --& 0   & 01 12 41.8 & +63 57 33 &                            
                                                                                                                                                  $1\farcm8\times15\farcm3$& 125.263 &$  1.184$ & 0.57 & --                      \\ 
J0147$+$63B& 1  & n & $A$  &  7515 $\pm$&  5 &  73 $\pm$& 10 & 103 $\pm$& 15 &  2.9 $\pm$& 0.6 & 7.3  &  7564 & 100.8 &  9.8 &$-$ & --& 0   & 01 47 11.0 & +63 08 00 &                            
                                                                                                                                                  $1\farcm8\times14\farcm6$& 129.181 &$  0.940$ & 0.41 & --                      \\ 
J0253$+$55B& 1  & n & $A$  &  4470 $\pm$&  5 & 116 $\pm$&  9 & 142 $\pm$& 14 &  4.1 $\pm$& 0.5 & 7.6  &  4598 &  61.3 &  9.6 &$-$ & d & 1.4 & 02 53 14.8 & +55 28 14 &     & 139.657 &$ -3.395$ & 0.39 & 2MASX J02531475+5528143 \\ 
J0546$+$31B& 1  & n & $C$  &  7587 $\pm$&  9 &  61 $\pm$& 17 &  95 $\pm$& 26 &  0.4 $\pm$& 0.2 & 4.5  &  7413 &  98.8 &  9.0 &$-$ & d & 0   & 05 46 33.3 & +31 53 39 &     & 177.578 &$  1.710$ & 0.20 & J0546333+315339         \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{26}{l}{Footnotes: $^a$: Data from \citet{paturel03}; $^b$: Data from \citet{courtois09}; $^c$': Data from \citet{kraan18}; $^d$: Data from \citet{springob05}; $^n$: not observed} \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{
llrr@{\extracolsep{0.mm}}c@{\extracolsep{0.mm}}rl
}
\caption{Uncatalogued galaxies around EZOA sources and previously catalogued galaxies with improved positions.
\label{tabgal}} \\
\hline\hline 
\noalign{\smallskip}
EZOA ID & galaxy ID & \multicolumn{1}{c@{\extracolsep{0.mm}}}{RA}           & \multicolumn{1}{c@{\extracolsep{0.mm}}}{Dec} &
unc     & dist  & Comment \\
 &  & \multicolumn{2}{c@{\extracolsep{0.mm}}}{(J2000) } & flag & $[']$ & \\
   \multicolumn{1}{c@{\extracolsep{0.mm}}}{(1)}    & \multicolumn{1}{c@{\extracolsep{0.mm}}}{(2)}         
 & \multicolumn{2}{c@{\extracolsep{0.mm}}}{(3)}    & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(4)}           
 & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(5)}    & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(6)}   \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{--Continued.}\\
\hline\hline
\noalign{\smallskip}
EZOA ID & galaxy ID & \multicolumn{1}{c@{\extracolsep{0.mm}}}{RA}           & \multicolumn{1}{c@{\extracolsep{0.mm}}}{Dec} &
unc     & dist  & Comment \\
 &  & \multicolumn{2}{c@{\extracolsep{0.mm}}}{(J2000) } & flag & $[']$ & \\
   \multicolumn{1}{c@{\extracolsep{0.mm}}}{(1)}    & \multicolumn{1}{c@{\extracolsep{0.mm}}}{(2)}         
 & \multicolumn{2}{c@{\extracolsep{0.mm}}}{(3)}    & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(4)}           
 & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(5)}    & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(6)}   \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline
\endfoot
J1856$-$03&       J1856005$-$031221 &  18 56 00.5 &$-03$ 12 21 &  : &  2.2  & Possible LSB galaxy                          \\ 
J1921+08  &       J1922002+081824   &  19 22 00.2 &  +08 18 24 &    &  1.6  &                                              \\ 
          &       J1921433+082034   &  19 21 43.3 &  +08 20 34 &    &  3.1  &                                              \\ 
J1921+14  &       J1921351+145019   &  19 21 35.1 &  +14 50 19 &  : &  2.9  &                                              \\ 
J1949+24  &       J1949535+241107   &  19 49 53.5 &  +24 11 07 &    &  0.6  &                                              \\ 
J1956+29  &       J1956246+293507   &  19 56 24.6 &  +29 35 07 &    &  1.0  &                                              \\ 
J2001+26  &       J2001263+265938   &  20 01 26.3 &  +26 59 38 &  : &  1.8  &                                              \\ 
          &       J2001267+265536   &  20 01 26.7 &  +26 55 36 &    &  3.6  &                                              \\ 
          & 2MASX J20010969+2655338 &  20 01 09.9 &  +26 55 31 &    &  3.8  &                                              \\ 
J2016+25  &       J2015555+255410   &  20 15 55.5 &  +25 54 10 &    &  2.2  &                                              \\ 
J2029+31  &       J2029586+311655   &  20 29 58.6 &  +31 16 55 &    &  0.2  & Possible background cluster                  \\ 
          &       J2029568+311712   &  20 29 56.8 &  +31 17 12 &    &  0.3  & Possible background cluster                  \\ 
          &       J2029492+311521   &  20 29 49.2 &  +31 15 21 &    &  0.5  & Possible background cluster                  \\ 
          &       J2030011+311712   &  20 30 01.1 &  +31 17 12 &    &  0.7  & Possible background cluster                  \\ 
          &       J2029563+311611   &  20 29 56.3 &  +31 16 11 &    &  0.9  & Possible background cluster                  \\ 
          &       J2029573+311552   &  20 29 57.3 &  +31 15 52 &    &  1.2  & Possible background cluster                  \\ 
          &       J2029572+311535   &  20 29 57.2 &  +31 15 35 &    &  1.4  & Possible background cluster                  \\ 
          &       J2030031+311853   &  20 30 03.1 &  +31 18 53 &    &  2.2  & Possible background cluster                  \\ 
          &       J2029504+311447   &  20 29 50.4 &  +31 14 47 &    &  2.5  & Possible background cluster                  \\ 
          &       J2029498+311956   &  20 29 49.8 &  +31 19 56 &  : &  3.4  &                                              \\ 
          &       J2029476+311411   &  20 29 47.6 &  +31 14 11 &    &  3.6  & Possible background cluster                  \\ 
J2042+47  &       J2042184+471727   &  20 42 18.4 &  +47 17 27 &    &  0.9  &                                              \\ 
J2050+47  &       J2050567+475851   &  20 50 56.7 &  +47 58 51 &    &  0.9  &                                              \\ 
J2054+35  &       J2054574+354756   &  20 54 57.4 &  +35 47 56 &    &  6.4  &                                              \\ 
J2055+48  &       J2055078+480230   &  20 55 07.8 &  +48 02 30 &    &  0.5  &                                              \\ 
J2102+46  &       J2102339+460552   &  21 02 33.9 &  +46 05 52 &    &  2.1  &                                              \\ 
          &       J2102499+460905   &  21 02 49.9 &  +46 09 05 &    &  2.2  &                                              \\ 
J2128+44  &       J2128037+443743   &  21 28 03.7 &  +44 37 43 &    &  3.4  &                                              \\ 
J2131+43  &       J2131178+433903   &  21 31 17.8 &  +43 39 03 &    &  0.4  &                                              \\ 
          &       J2131169+433800   &  21 31 16.9 &  +43 38 00 &    &  1.4  &                                              \\ 
          & 2MASX J21312321+4336182B&  21 31 23.0 &  +43 36 27 &    &  3.0  & Component B                                 \\ 
          & 2MASX J21312321+4336182A&  21 31 23.2 &  +43 36 17 &    &  3.1  & Component A                                 \\ 
J2157+54  &       J2157375+545917   &  21 57 37.5 &  +54 59 17 &    &  1.7  &                                              \\ 
J2204+48  &       J2204170+485513   &  22 04 17.0 &  +48 55 13 &    &  1.9  &                                              \\ 
J2216+50  &       J2216296+503035   &  22 16 29.6 &  +50 30 35 &    &  0.6  &                                              \\ 
J2358+60  & 2MASX J23583645+6059056 &  23 58 37.3 &  +60 59 01 &    &  0.8  &                                              \\ 
J0112+63  &       J0112120+635714   &  01 12 12.0 &  +63 57 14 &  : &  2.5  &                                              \\ 
J0141+63  &       J0141016+634643   &  01 41 01.6 &  +63 46 43 &    &  2.8  & Only visible with {\it WISE}                 \\ 
J0145+59  & ZOAG G129.83$-$03.01    &  01 45 32.4 &  +59 08 27 &    &  2.8  &                                              \\ 
          & ZOAG G129.73$-$02.99    &  01 44 52.3 &  +59 10 57 &    &  2.9  &                                              \\ 
J0146+58  & ZOAG G130.09$-$03.97    &  01 45 55.2 &  +58 08 30 &    &  0.7  &                                              \\ 
J0213+66  &       J0213114+661228   &  02 13 11.4 &  +66 12 28 &    &  2.4  &                                              \\ 
          &       J0213334+661039   &  02 13 33.4 &  +66 10 39 &    &  2.8  &                                              \\ 
J0233+58  &       J0233488+583757   &  02 33 48.8 &  +58 37 57 &    &  3.1  &                                              \\ 
J0250+53  &       J0250109+531045   &  02 50 10.9 &  +53 10 45 &    &  1.4  &                                              \\ 
          & ZOAG G140.25$-$05.69    &  02 49 47.8 &  +53 09 30 &    &  2.5  &                                              \\ 
J0252+62  &       J0251528+622741   &  02 51 52.8 &  +62 27 41 &    &  4.4  &                                              \\ 
J0252+57  & 2MASX J02523261+5731223 &  02 52 32.7 &  +57 31 10 &    &  1.1  &                                              \\ 
J0253+55  &       J0253324+552716   &  02 53 32.4 &  +55 27 16 &  : &  2.1  &                                              \\ 
J0255+57  &       J0255254+570040   &  02 55 25.4 &  +57 00 40 &    &  1.4  &                                              \\ 
          &       J0255169+565922   &  02 55 16.9 &  +56 59 22 &    &  2.6  &                                              \\ 
J0308+62  &       J0308154+620806   &  03 08 15.4 &  +62 08 06 &    &  1.0  &                                              \\ 
J0308+64  &       J0308273+645937   &  03 08 27.3 &  +64 59 37 &  : &  0.3  &                                              \\ 
J0314+64  & ZOAG G137.41+06.02      &  03 14 14.6 &  +64 47 53 &    &  4.0  &                                              \\ 
          & 2MASX J03151297+6452348 &  03 15 12.0 &  +64 52 51 &    &  4.1  &                                              \\ 
J0320+63  & ZOAG G138.56+05.39      &  03 20 10.9 &  +63 39 46 &    &  2.6  &                                              \\ 
J0324+60  &       J0324545+601008   &  03 24 54.5 &  +60 10 08 &    &  2.7  &                                              \\ 
J0326+63  & ZOAG G138.98+05.94      &  03 26 01.4 &  +63 53 16 &    &  2.3  &                                              \\ 
J0333+51  &       J0333172+513648   &  03 33 17.2 &  +51 36 48 &    &  1.5  &                                              \\ 
J0349+53  &       J0350101+534135   &  03 50 10.1 &  +53 41 35 &    &  2.2  &                                              \\ 
J0354+54  &       J0354406+544706   &  03 54 40.6 &  +54 47 06 &    &  0.7  &                                              \\ 
          &       J0354539+544835   &  03 54 53.9 &  +54 48 35 &    &  2.0  &                                              \\ 
J0421+46  & 2MASX J04215284+4629330 &  04 21 52.9 &  +46 29 33 &    &  2.2  &                                              \\ 
J0431+45  &       J0431386+450247   &  04 31 38.6 &  +45 02 47 &    &  2.6  &                                              \\ 
J0433+39  &       J0433393+392417   &  04 33 39.3 &  +39 24 17 &    &  3.4  &                                              \\ 
J0437+43  &       J0436413+435505   &  04 36 41.3 &  +43 55 05 &    &  3.7  &                                              \\ 
J0438+44  & 2MASX J04381402+4407596 &  04 38 13.9 &  +44 07 56 &    &  1.9  &                                              \\ 
J0438+52  &       J0438255+525508   &  04 38 25.5 &  +52 55 08 &  : &  1.1  &                                              \\ 
J0438+40  & 2MASX J04385406+4045286 &  04 38 54.8 &  +40 45 34 &    &  1.5  &                                              \\ 
J0455+34  &       J0455263+350031   &  04 55 26.3 &  +35 00 31 &    &  1.3  &                                              \\ 
          &       J0455197+345814   &  04 55 19.7 &  +34 58 14 &    &  1.4  &                                              \\ 
J0459+41  &       J0459497+410802   &  04 59 49.7 &  +41 08 02 &    &  1.1  &                                              \\ 
J0524+42  &       J0523571+424918   &  05 23 57.1 &  +42 49 18 &  : &  2,1  &                                              \\ 
          &       J0523565+424926   &  05 23 56.5 &  +42 49 26 &    &  2.2  &                                              \\ 
J0542+34  &       J0542423+343038   &  05 42 42.3 &  +34 30 38 &    &  1.0  &                                              \\ 
J0544+18  &       J0544299+181320   &  05 44 29.9 &  +18 13 20 &    &  1.4  & Pair 1, possibly more than one component     \\ 
          &       J0544300+181326   &  05 44 30.0 &  +18 13 26 &    &  1.5  & Pair 1                                       \\ 
          &       J0544300+181415   &  05 44 30.0 &  +18 14 15 &    &  2.3  & Pair 2                                       \\ 
          &       J0544301+181420   &  05 44 30.1 &  +18 14 20 &    &  2.3  & Pair 2                                       \\ 
J0545+19  &       J0545160+192553   &  05 45 16.0 &  +19 25 53 &    &  1.4  &                                              \\ 
J0546+31  &       J0546333+315339   &  05 46 33.3 &  +31 53 39 &    &  1.3  &                                              \\ 
          &       J0546295+315231   &  05 46 29.5 &  +31 52 31 &    &  2.2  &                                              \\ 
J0548+19  &       J0548539+191131   &  05 48 53.9 &  +19 11 31 &    &  0.6  &                                              \\ 
J0552+16  &       J0552153+161446   &  05 52 15.3 &  +16 14 46 &    &  2.5  &                                              \\ 
J0558+12  &       J0558364+123928   &  05 58 36.4 &  +12 39 28 &    &  1.6  &                                              \\ 
J0624+23  &       J0624372+232007   &  06 24 37.2 &  +23 20 07 &  : &  1.4  &                                              \\ 
J0636+00  & 2MASX J06362668+0055433 &  06 36 26.7 &  +00 55 50 &    &  1.6  &                                              \\ 
          &       J0636270+005556   &  06 36 27.0 &  +00 55 56 &    &  1.7  & Pair with above, possibly several components \\ 
J0649+09  &       J0649436+094148   &  06 49 43.6 &  +09 41 48 &    &  0.3  &                                              \\ 
          &       J0649493+094054   &  06 49 49.3 &  +09 40 54 &    &  1.9  &                                              \\ 
          &       J0649314+094540   &  06 49 31.4 &  +09 45 40 &    &  4.8  &                                              \\ 
J0652$-$03&       J0652486$-$030256 &  06 52 48.6 & $-03$02 56 &    &  5.5  &                                              \\ 
J0702$-$03&       J0702296$-$032016 &  07 02 29.6 & $-03$20 16 &    &  1.1  &                                              \\ 
          &       J?0702297$-$031905&  07 02 29.7 & $-03$19 05 &    &  1.7  & Uncertain galaxy                             \\ 
\end{longtable}
\begin{longtable}{
 l@{\extracolsep{1.mm}}                                     l@{\extracolsep{1.mm}}                                   
 c@{\extracolsep{0.mm}}                                     r@{\extracolsep{1.5mm}}                                  r@{\extracolsep{2.mm}}  
 r@{\extracolsep{0.5mm}}                                    c@{\extracolsep{0.5mm}}                                  r@{\extracolsep{3.mm}}  
 r@{\extracolsep{0.5mm}}                                    c@{\extracolsep{0.5mm}}                                  l@{\extracolsep{2.mm}}  
 r@{\extracolsep{0.5mm}}                                    c@{\extracolsep{0.5mm}}                                  l@{\extracolsep{0.mm}}  
 c@{\extracolsep{1.mm}}                                     
 c@{\extracolsep{1.mm}}                                     r@{\extracolsep{2.mm}}                                   r@{\extracolsep{1.mm}}  
 c@{\extracolsep{1.mm}}                                     l@{\extracolsep{0.mm}}                                   l@{\extracolsep{0.mm}}  
 c@{\extracolsep{1.mm}}                                     c@{\extracolsep{1.mm}}                                   c@{\extracolsep{0.mm}}  
 r@{\extracolsep{4.mm}}                                     
 r@{\extracolsep{0.5mm}}                                    c@{\extracolsep{0.mm}}                                   r@{\extracolsep{2.mm}}  
 r@{\extracolsep{0.5mm}}                                    c@{\extracolsep{-2.mm}}                                  r@{\extracolsep{2.mm}}  
 r@{\extracolsep{0.5mm}}                                    c@{\extracolsep{0.mm}}                                   r@{\extracolsep{2.mm}}  
 r@{\extracolsep{0.5mm}}                                    c@{\extracolsep{0.5mm}}                                  l@{\extracolsep{0.mm}}  
 r@{\extracolsep{1.mm}}                                     
}
\caption{\HI\ observations of EZOA sources. \label{tabobs}} \\
\hline\hline 
\noalign{\smallskip}
   \multicolumn{1}{l@{\extracolsep{0.mm}}}{EZOA ID}           & \multicolumn{1}{l@{\extracolsep{0.mm}}}{Class}         
 & \multicolumn{1}{c@{\extracolsep{0.mm}}}{Note}              & \multicolumn{1}{c@{\extracolsep{0.mm}}}{RA}           & \multicolumn{1}{c@{\extracolsep{0.mm}}}{Dec}          
 & \multicolumn{3}{c@{\extracolsep{0.mm}}}{$v_{\rm hel}$}     & \multicolumn{3}{c@{\extracolsep{0.mm}}}{$w_{50}$}     & \multicolumn{3}{c@{\extracolsep{0.mm}}}{Flux}          
 & \multicolumn{1}{l@{\extracolsep{0.mm}}}{SNR}              
 & \multicolumn{1}{l@{\extracolsep{0.mm}}}{P}                 & \multicolumn{1}{c@{\extracolsep{0.mm}}}{RA}           & \multicolumn{1}{c@{\extracolsep{0.mm}}}{Dec}  
 & \multicolumn{1}{l@{\extracolsep{-2.mm}}}{Tgt}              & \multicolumn{1}{l@{\extracolsep{0.mm}}}{$d_{\rm E}$}  & \multicolumn{1}{l@{\extracolsep{0.mm}}}{Cand}      
 & \multicolumn{1}{l@{\extracolsep{0.mm}}}{$c_{\rm fl}$}      & \multicolumn{1}{l@{\extracolsep{0.mm}}}{$R_{\rm fl}$} & \multicolumn{1}{l@{\extracolsep{0.mm}}}{Final}      
 & \multicolumn{1}{c@{\extracolsep{0.mm}}}{rms}               
 & \multicolumn{3}{c@{\extracolsep{0.mm}}}{$v_{\rm hel}$}     & \multicolumn{3}{c@{\extracolsep{0.mm}}}{$w_{50}$}     & \multicolumn{3}{c@{\extracolsep{0.mm}}}{$w_{20}$}      
 & \multicolumn{3}{c@{\extracolsep{0.mm}}}{Flux}              & \multicolumn{1}{c@{\extracolsep{0.mm}}}{SNR}              
\\
                 &&& \multicolumn{12}{c}{----------------------------------- \hfil EBHIS -------------------------------------} &&&&&&&&&& \multicolumn{14}{c}{----------------------------------- NRT -----------------------------------} \\
                                                              & 
 &                                                            & \multicolumn{2}{c@{\extracolsep{0.mm}}}{(J2000) }
 & \multicolumn{3}{l@{\extracolsep{0.mm}}}{[\kms ]}           & \multicolumn{3}{l@{\extracolsep{-1.mm}}}{[\kms ]}     & \multicolumn{3}{l@{\extracolsep{-2.mm}}}{[Jy\,\kms ]}          
 &               
 &                                                            & \multicolumn{2}{c@{\extracolsep{0.mm}}}{(J2000) }
 &                                                            & \multicolumn{1}{l@{\extracolsep{0.mm}}}{[$b$]}        &          
 &                                                            &                                                       & 
 & \multicolumn{1}{c@{\extracolsep{0.mm}}}{[mJy]}               
 & \multicolumn{3}{l@{\extracolsep{0.mm}}}{[\kms ]}           & \multicolumn{3}{c@{\extracolsep{0.mm}}}{[\kms ]}      & \multicolumn{3}{l@{\extracolsep{0.mm}}}{[\kms ]}
 & \multicolumn{3}{l@{\extracolsep{0.mm}}}{[Jy\,\kms ]}        &               
\\
   \multicolumn{1}{c@{\extracolsep{0.mm}}}{(1)}               & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(2)}         
 & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(3)}               & \multicolumn{2}{c@{\extracolsep{0.mm}}}{(4)}           
 & \multicolumn{3}{c@{\extracolsep{0.mm}}}{(5)}               & \multicolumn{3}{c@{\extracolsep{-1.mm}}}{(6)}         & \multicolumn{3}{c@{\extracolsep{0.mm}}}{(7)}          
 & \multicolumn{1}{c@{\extracolsep{0.mm}}}{(8)}              
 & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(9)}               & \multicolumn{2}{c@{\extracolsep{0.mm}}}{(10)}          
 & \multicolumn{1}{l@{\extracolsep{-2.mm}}}{(11)}             & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(12)}         & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(13)}      
 & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(14)}              & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(15)}         & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(16)}      
 & \multicolumn{1}{c@{\extracolsep{0.mm}}}{(17)}               
 & \multicolumn{3}{c@{\extracolsep{0.mm}}}{(18)}              & \multicolumn{3}{c@{\extracolsep{0.mm}}}{(19)}         & \multicolumn{3}{c@{\extracolsep{0.mm}}}{(20)}      
 & \multicolumn{3}{c@{\extracolsep{0.mm}}}{(21)}              & \multicolumn{1}{c@{\extracolsep{0.mm}}}{(22)}              
\\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{--Continued.}\\
\hline\hline
\noalign{\smallskip}
   \multicolumn{1}{c@{\extracolsep{0.mm}}}{(1)}               & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(2)}         
 & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(3)}               & \multicolumn{2}{c@{\extracolsep{0.mm}}}{(4)}           
 & \multicolumn{3}{c@{\extracolsep{0.mm}}}{(5)}               & \multicolumn{3}{c@{\extracolsep{-1.mm}}}{(6)}           & \multicolumn{3}{c@{\extracolsep{0.mm}}}{(7)}          
 & \multicolumn{1}{c@{\extracolsep{0.mm}}}{(8)}              
 & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(9)}               & \multicolumn{2}{c@{\extracolsep{0.mm}}}{(10)}          
 & \multicolumn{1}{l@{\extracolsep{-2.mm}}}{(11)}             & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(12)}          & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(13)}      
 & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(14)}              & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(15)}          & \multicolumn{1}{l@{\extracolsep{0.mm}}}{(16)}      
 & \multicolumn{1}{c@{\extracolsep{0.mm}}}{(17)}               
 & \multicolumn{3}{c@{\extracolsep{0.mm}}}{(18)}              & \multicolumn{3}{c@{\extracolsep{0.mm}}}{(19)}          & \multicolumn{3}{c@{\extracolsep{0.mm}}}{(20)}      
 & \multicolumn{3}{c@{\extracolsep{0.mm}}}{(21)}              & \multicolumn{1}{c@{\extracolsep{0.mm}}}{(22)}              
\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline
\endfoot
J1856$-$03  & $1 \rightarrow 1 $ & n  & 18 56 03.1  & $-03$ 14 28  &  1585 &$\pm$&  5  & 196 &$\pm$& 10 &   14.5 &$\pm$&  2.9  &  7.6  & $A$  & 18 56 00.5 & $-03$ 12 21  &  c  & 0.4  &  u$\rightarrow$p    & 1   & 1.2  & 0  &  4.43 &  1580 &$\pm$&  1  & 184 &$\pm$&  2  & 200 &$\pm$&  3  &  17.9  &$\pm$& 0.7  & 27.4  \\
J1921$+$14  & $1 \rightarrow 1 $ & n  & 19 21 38.8  & $+14$ 53 08  &  4075 &$\pm$& 11  &  75 &$\pm$& 21 &    7.1 &$\pm$&  2.4  &  6.2  & $A$  & 19 21 35.1 & $+14$ 50 19  &  c  & 0.6  &  p$\rightarrow$d    & 2   & 1.0  & 0  &  6.38 &  4074 &$\pm$&  2  &  74 &$\pm$&  4  & 99  &$\pm$&  6  &   6.8  &$\pm$& 0.7  & 16.3  \\
J1921$+$08  & $3+\rightarrow 1 $ & -- & 19 21 54.2  & $+08$ 18 56  &  3082 &$\pm$& 11  & 115 &$\pm$& 22 &    5.2 &$\pm$&  1.5  &  6.2  & $A$  & 19 22 00.2 & $+08$ 18 24  &  c  & 0.8  &  d                  & 2   & 0.9  & 0  &  3.99 &  3102 &$\pm$&  3  & 125 &$\pm$&  6  & 150 &$\pm$&  9  &   4.9  &$\pm$& 0.5  & 11.4  \\
J1943$+$30  & $3 \rightarrow 4 $ & -- & 19 43 08.0  & $+30$ 00 28  &  5409 &$\pm$&  9  & 173 &$\pm$& 18 &    4.3 &$\pm$&  1.6  &  4.9  & $A$  & 19 43 08.0 & $+30$ 00 28  &  e  & 0    &  --                 & 4   & --   & 4  &  4.86&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 2.4   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 19 42 57.6 & $+29$ 59 35  &  s  & 1.3  &  --                 & 4   & --   & 4  &  4.27&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 3.2   \\
J1949$+$24  & $3+\rightarrow 1 $ & -- & 19 49 52.1  & $+24$ 11 40  &  3121 &$\pm$&  5  & 250 &$\pm$& 10 &    7.0 &$\pm$&  1.5  &  8.1  & $A$  & 19 49 53.5 & $+24$ 11 07  &  c  & 0.2  &  d                  & 1   & 1.1  & 0  &  3.99 &  3117 &$\pm$&  2  & 248 &$\pm$&  4  & 263 &$\pm$&  5  &   8.0  &$\pm$& 0.6  & 14.6  \\
J1956$+$29  & $1 \rightarrow 1 $ & -- & 19 56 24.5  & $+29$ 36 06  &  3487 &$\pm$&  7  & 175 &$\pm$& 14 &    6.7 &$\pm$&  1.8  &  6.1  & $A$  & 19 56 24.6 & $+29$ 35 07  &  c  & 0.1  &  d$\rightarrow$d    & 2   & 0.9  & 0  &  3.28 &  3480 &$\pm$&  3  & 180 &$\pm$&  6  & 213 &$\pm$&  9  &   5.8  &$\pm$& 0.5  & 13.3  \\
J2001$+$26  & $3+\rightarrow 1 $ & n  & 20 01 19.1  & $+26$ 58 44  &  3137 &$\pm$&  7  & 211 &$\pm$& 13 &    7.1 &$\pm$&  1.9  &  6.4  & $A$  & 20 01 26.4 & $+26$ 59 40  &  c  & 0.9  &  p$\rightarrow$d    & 2   & 0.9  & 0  &  3.20 &  3139 &$\pm$&  4  & 210 &$\pm$&  9  & 226 &$\pm$& 13  &   6.2  &$\pm$& 0.7  & 11.9  \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 20 01 26.7 & $+26$ 55 36  &  c  & 1.0  &  n$\rightarrow$n    & 3   & 0.6  & 3  &  2.58 &  3142 &$\pm$&  2  & 205 &$\pm$&  4  & 220 &$\pm$&  7  &   4.2  &$\pm$& 0.4  & 11.6  \\
J2016$+$25  & $3-\rightarrow 4 $ & -- & 20 16 05.3  & $+25$ 53 44  & 11298 &$\pm$&  7  & 244 &$\pm$& 14 &    2.2 &$\pm$&  0.8  &  5.8  & $A$  & 20 16 05.3 & $+25$ 53 44  &  e  & 0    &  --                 & 4   & --   & 4  &  2.80&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 2.6   \\
J2027$+$35  & $3-\rightarrow 4 $ & -- & 20 27 45.2  & $+35$ 12 32  &  5092 &$\pm$&  7  & 370 &$\pm$& 14 &    8.6 &$\pm$&  1.9  &  6.2  & $A$  & 20 27 47.8 & $+35$ 11 42  &  c  & 0.3  &  u$\rightarrow$n    & 4   & --   & 4  &  4.08&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 1.1   \\
J2028$+$43  & $3-\rightarrow 4 $ & -- & 20 28 45.0  & $+43$ 41 23  &  7080 &$\pm$& 10  & 150 &$\pm$& 21 &    3.6 &$\pm$&  1.8  &  3.6  & $A$  & 20 28 45.0 & $+43$ 41 23  &  e  & 0    &  --                 & 4   & --   & 4  &  3.57&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 3.3   \\
J2029$+$31  & $1 \rightarrow 1 $ & -- & 20 29 58.0  & $+31$ 17 02  &  1036 &$\pm$&  7  & 108 &$\pm$& 14 &    8.4 &$\pm$&  1.8  &  9.0  & $A$  & 20 29 50.0 & $+31$ 19 57  &  c  & 1.0  &  d                  & 2   & 1.0  & 0  &  5.05 &  1045 &$\pm$&  2  & 132 &$\pm$&  4  & 149 &$\pm$&  6  &   8.8  &$\pm$& 0.7  & 14.8  \\
J2042$+$47  & $3-\rightarrow 1 $ & -- & 20 42 15.2  & $+47$ 16 43  &  3326 &$\pm$&  9  & 195 &$\pm$& 18 &   11.8 &$\pm$&  3.2  &  5.2  & $A$  & 20 42 18.3 & $+47$ 17 27  &  c  & 0.3  &  d                  & 5   & 0.8  & 0  &  5.33 &  3354 &$\pm$&  2  & 241 &$\pm$&  5  & 253 &$\pm$&  7  &   9.9  &$\pm$& 0.9  & 9.5   \\
J2050$+$47  & $1 \rightarrow 1 $ & -- & 20 50 57.5  & $+47$ 59 45  &  3483 &$\pm$&  9  & 201 &$\pm$& 19 &   10.0 &$\pm$&  3.2  &  4.5  & $A$  & 20 50 56.7 & $+47$ 58 51  &  c  & 0.1  &  d                  & 1   & 1.6  & 0  &  5.93 &  3485 &$\pm$&  3  & 192 &$\pm$&  5  & 231 &$\pm$&  8  &  16.2  &$\pm$& 1.0  & 16.6  \\
J2054$+$35  & $3-\rightarrow 4 $ & -- & 20 54 49.2  & $+35$ 41 45  &  1165 &$\pm$&  8  & 267 &$\pm$& 17 &    8.9 &$\pm$&  1.7  &  7.0  & $A$  & 20 54 49.2 & $+35$ 41 45  &  e  & 0    &  --                 & 4   & --   & 4  &  3.20&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 2.6   \\
J2055$+$48  & $3+\rightarrow 1 $ & -- & 20 55 10.8  & $+48$ 02 43  &  4583 &$\pm$& 10  & 234 &$\pm$& 19 &    6.7 &$\pm$&  2.2  &  5.0  & $A$  & 20 55 07.8 & $+48$ 02 30  &  c  & 0.3  &  d                  & 3   & 0.8  & 0  &  3.75 &  4588 &$\pm$&  4  & 251 &$\pm$&  7  & 270 &$\pm$& 11  &   5.5  &$\pm$& 0.6  & 8.2   \\
J2102$+$46  & $1 \rightarrow 1 $ & n  & 21 02 40.3  & $+46$ 07 40  &  3576 &$\pm$& 11  & 206 &$\pm$& 21 &   10.0 &$\pm$&  2.8  &  6.1  & $A$  & 21 02 33.9 & $+46$ 05 52  &  c  & 0.6  &  p$\rightarrow$d    & 3   & 0.8  & 0  &  3.68 &  3567 &$\pm$&  4  & 213 &$\pm$&  8  & 268 &$\pm$& 12  &   7.6  &$\pm$& 0.6  & 12.7  \\
J2120$+$45  & $1 \rightarrow 1 $ & -- & 21 20 51.6  & $+45$ 16 05  &   261 &$\pm$& 15  & 100 &$\pm$& 29 &   10.6 &$\pm$&  4.2  &  4.7  & $A$  & 21 20 46.2 & $+45$ 16 22  &  c  & 0.5  &  d                  & 3   & 0.8  & 0  &  5.82 &   270 &$\pm$&  2  & 113 &$\pm$&  5  & 142 &$\pm$&  7  &   9.0  &$\pm$& 0.7  & 15.7  \\
J2125$+$48  & $3+\rightarrow 3-$ & n  & 21 25 36.9  & $+48$ 49 47  &  5769 &$\pm$&  7  & 108 &$\pm$& 14 &    3.8 &$\pm$&  1.5  &  5.2  & $A$  & 21 25 36.9 & $+48$ 49 47  &  e  & 0    &  --                 & 3   & 0.2  & 5  &  4.23 &  5743 &$\pm$&  7  &  71 &$\pm$& 15  &  84 &$\pm$& 22  &   0.7  &$\pm$& 0.4  & 3.2   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 21 25 48.0 & $+48$ 49 47  &  s  & 1    &  --                 & 4   & --   & 4  &  5.81&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& --    \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $C$  & 21 25 25.6 & $+48$ 49 47  &  s  & 1    &  --                 & 4   & --   & 4  &  5.93&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 2.1   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $D$  & 21 25 16.0 & $+48$ 49 47  &  s  & 1.9  &  --                 & 3   & 0.6  & 5  &  6.62 &  5780 &$\pm$& 10  & 173 &$\pm$& 19  & 196 &$\pm$& 29  &   2.3  &$\pm$& 0.9  & 3.3   \\
J2128$+$44  & $1 \rightarrow 1 $ & -- & 21 28 18.2  & $+44$ 39 57  &  5328 &$\pm$&  6  &  72 &$\pm$& 12 &    3.8 &$\pm$&  1.3  &  7.0  & $A$  & 21 28 26.8 & $+44$ 39 58  &  c  & 0.9  &  d                  & 2   & 1.0  & 0  &  4.95 &  5325 &$\pm$&  3  &  79 &$\pm$&  6  & 101 &$\pm$&  9  &   3.8  &$\pm$& 0.5  & 10.0  \\
J2131$+$43  & $3 \rightarrow 1 $ & n  & 21 31 19.4  & $+43$ 39 22  &  5594 &$\pm$& 13  & 196 &$\pm$& 25 &    6.8 &$\pm$&  2.4  &  4.9  & $A$  & 21 31 17.9 & $+43$ 39 03  &  c  & 0.1  &  p$\rightarrow$d    & 5   & 2.3  & 2+ &  5.43 &  5517 &$\pm$&  4  & 375 &$\pm$&  7  & 404 &$\pm$& 11  &  15.7  &$\pm$& 1.2  & 10.3  \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B^a$& 21 31 23.3 & $+43$ 36 19  &  c  & 0.6  &  n$\rightarrow$c    & 5   & 2.2  & 2--&  --   &  5520 &$\pm$&  7  & 377 &$\pm$& 13  & 429 &$\pm$& 20  &  15.0  &$\pm$& 1.1  & 10.8  \\
J2153$+$56  & $3+\rightarrow 1 $ & -- & 21 53 18.5  & $+56$ 55 30  &  3302 &$\pm$& 12  & 228 &$\pm$& 23 &    7.3 &$\pm$&  1.9  &  5.9  & $A$  & 21 53 10.5 & $+56$ 52 34  &  c  & 0.6  &  d                  & 1   & 1.2  & 0  &  6.09 &  3307 &$\pm$&  6  & 268 &$\pm$& 12  & 302 &$\pm$& 17  &   8.5  &$\pm$& 1.1  & 6.8   \\
J2157$+$54  & $3-\rightarrow 4 $ & -- & 21 57 47.7  & $+54$ 58 24  &  7811 &$\pm$&  8  &  83 &$\pm$& 16 &    3.7 &$\pm$&  1.3  &  5.8  & $A$  & 21 57 47.7 & $+54$ 58 24  &  e  & 0    &  --                 & 4   & --   & 4  &  6.56&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 2.2   \\
J2204$+$48  & $3 \rightarrow 4 $ & -- & 22 04 23.1  & $+48$ 53 36  & 11369 &$\pm$& 10  & 297 &$\pm$& 20 &    6.7 &$\pm$&  1.8  &  6.1  & $A$  & 22 04 17.0 & $+48$ 55 13  &  c  & 0.6  &  d$\rightarrow$n    & 4   & --   & 4  &  3.41&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 1.3   \\
J2216$+$50  & $3+\rightarrow 1 $ & n  & 22 16 33.3  & $+50$ 30 43  &  8626 &$\pm$&  8  & 107 &$\pm$& 17 &    6.2 &$\pm$&  1.6  &  7.1  & $A$  & 22 16 44.8 & $+50$ 32 18  &  c  & 1.0  &  d                  & 3   & 0.7  & 0  &  2.67 &  8621 &$\pm$&  2  & 105 &$\pm$&  4  & 130 &$\pm$&  6  &   4.5: &$\pm$& 0.3  & 16.2  \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 22 16 33.3 & $+50$ 30 43  &  e  & 0    &  --                 & 4   & --   & 4  &  5.59&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& --    \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B^r$& 22 16 33.3 & $+50$ 30 43  &  e  & 0    &  --                 & 3   & 0.4  & 3  &  3.6\phantom{0}&8628 &&   & 107 &&  &\multicolumn{3}{c}{$\cdots$}&2.4  &    &       & 6.4   \\
J2221$+$50  & $3-\rightarrow 4 $ & -- & 22 21 20.4  & $+50$ 40 48  & 12330 &$\pm$& 17  & 116 &$\pm$& 33 &    8.3 &$\pm$&  2.5  &  5.2  & $A$  & 22 21 30.7 & $+50$ 39 17  &  c  & 0.9  &  p$\rightarrow$n    & 4   & --   & 4  &  3.75&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 2.4   \\
J2230$+$51  & $3-\rightarrow 4 $ & n  & 22 30 04.1  & $+51$ 40 03  &  7169 &$\pm$&  5  & 466 &$\pm$& 10 &    5.3 &$\pm$&  1.0  &  9.5  & $A$  & 22 30 04.5 & $+51$ 39 37  &  c  & 0.0  &  p$\rightarrow$n    & 4   & --   & 4  &  3.74&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 2.8   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 22 29 45.3 & $+51$ 39 03  &  c  & 1.7  &  a$\rightarrow$n    & 4   & --   & 4  &  3.59&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 2.8   \\
J2237$+$53  & $1 \rightarrow 1 $ & n  & 22 37 08.7  & $+53$ 57 20  &  5339 &$\pm$&  8  & 286 &$\pm$& 17 &    9.3 &$\pm$&  1.9  &  7.1  & $A$  & 22 37 06.6 & $+53$ 57 05  &  c  & 0.2  &  d$\rightarrow$c    & 5   & 1.2  & 2--&  5.16 &  5317 &$\pm$&  6  & 349 &$\pm$& 12  & 418 &$\pm$& 18  &  10.7  &$\pm$& 1.0  & 9.1   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B^a$& 21 37 09.3 & $+53$ 58 34  &  c  & 0.1  &  c$\rightarrow$d    & 3   & 0.7  & 2+ &  --   &  5365 &$\pm$&  8  & 293 &$\pm$& 16  & 311 &$\pm$& 13  &   6.3  &$\pm$& 1.2  & 5.5   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B^b$& 21 37 09.3 & $+53$ 58 34  &  c  & 0.1  &  c$\rightarrow$d    & 5   & 1.2  & 2+ &  --   &  5308 &     &     & 416 &     &     &\multicolumn{3}{c}{$\cdots$}&  11.4  &    &      & 17.1  \\
J2306$+$65  & $3-\rightarrow 4 $ & -- & 23 06 14.4  & $+65$ 01 09  &  7587 &$\pm$&  7  &  58 &$\pm$& 13 &    4.3 &$\pm$&  1.3  &  7.7  & $A$  & 23 06 14.4 & $+65$ 01 09  &  e  & 0    &  --                 & 4   & --   & 4  &  4.45&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 2.4   \\
J2329$+$61  & $3 \rightarrow 3+$ & n  & 23 29 32.5  & $+61$ 11 43  &  1620 &$\pm$&  9  & 281 &$\pm$& 18 &   10.6 &$\pm$&  3.3  &  4.8  & $A$  & 23 29 32.5 & $+61$ 11 43  &  e  & 0    &  --                 & 3   & 0.1  & 3  &  3.60 &  1657 &$\pm$& 11  & 254 &$\pm$& 22  & 276 &$\pm$& 33  &   1.5  &$\pm$& 0.5  & 2.9   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 23 29 17.0 & $+61$ 11 43  &  s  & 1    &  --                 & 4   & --   & 4  &  3.27&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 2.3   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $C$  & 32 29 48.2 & $+61$ 11 43  &  s  & 1    &  --                 & 4   & --   & 4  &  5.94&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 1.8   \\
J2331$+$60  & $3-\rightarrow 4 $ & -- & 23 31 03.8  & $+60$ 43 12  &  2581 &$\pm$& 10  & 285 &$\pm$& 20 &    6.5 &$\pm$&  2.1  &  4.7  & $A$  & 23 31 03.8 & $+60$ 43 12  &  e  & 0    &  --                 & 4   & --   & 4  &  3.95&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 1.6   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 23 31 18.0 & $+60$ 43 12  &  s  & 1    &  --                 & 4   & --   & 4  &  3.96&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 1.8   \\
J2356$+$57  & $3-\rightarrow 4 $ & -- & 23 56 45.8  & $+57$ 41 50  & 12140 &$\pm$&  8  &  97 &$\pm$& 16 &    4.5 &$\pm$&  1.4  &  6.0  & $A$  & 23 56 45.7 & $+57$ 41 50  &  e  & 0    &  --                 & 4   & --   & 4  &  3.46&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 2.2   \\
J2358$+$60  & $3+\rightarrow 1 $ & -- & 23 58 44.2  & $+60$ 58 58  &  2101 &$\pm$&  9  & 230 &$\pm$& 17 &    7.6 &$\pm$&  2.1  &  4.9  & $A$  & 23 58 37.3 & $+60$ 59 01  &  c  & 0.5  &  d                  & 2   & 1.0  & 0  &  5.97 &  2087 &$\pm$&  4  & 209 &$\pm$&  8  & 237 &$\pm$& 13  &   7.9  &$\pm$& 0.9  & 8.5   \\
J0017$+$64  & $3-\rightarrow 4 $ & -- & 00 17 02.6  & $+64$ 42 53  &  6835 &$\pm$&  8  & 129 &$\pm$& 16 &    6.3 &$\pm$&  1.6  &  6.6  & $A$  & 00 17 02.6 & $+64$ 42 53  &  e  & 0    &  --                 & 4   & --   & 4  &  4.20&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 2.0   \\
J0041$+$57  & $3-\rightarrow 4 $ & n  & 00 41 49.2  & $+57$ 44 33  &  9572 &$\pm$& 17  & 198 &$\pm$& 34 &    7.5 &$\pm$&  2.8  &  3.7  & $A$  & 00 41 49.2 & $+57$ 44 33  &  e  & 0    &  --                 & 4   & --   & 4  &  5.78&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& --    \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $A^r$& 00 41 49.2 & $+57$ 44 33  &  e  & 0    &  --                 & 4   & --   & 4  &  3.0\phantom{0}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& --    \\
J0044$+$60  & $1 \rightarrow 1 $ & -- & 00 44 52.8  & $+60$ 03 51  &  4334 &$\pm$&  7  &  58 &$\pm$& 15 &    5.4 &$\pm$&  2.0  &  6.5  & $A$  & 00 44 46.5 & $+60$ 02 32  &  c  & 0.4  &  d                  & 2   & 0.9  & 0  &  4.69 &  4348 &$\pm$&  3  &  89 &$\pm$&  6  & 115 &$\pm$&  9  &   4.7  &$\pm$& 0.5  & 11.8  \\
J0112$+$63  & $3+\rightarrow 1 $ & n  & 01 12 41.8  & $+63$ 57 33  &  3816 &$\pm$&  7  & 114 &$\pm$& 15 &    7.1 &$\pm$&  1.7  &  7.6  & $A$  & 01 12 41.8 & $+63$ 57 33  &  e  & 0    &  --                 & 3   & 0.2  & 3  &  4.96 &  3860 &$\pm$& 17  & 103 &$\pm$& 35  & 176 &$\pm$& 52  &   1.1  &$\pm$& 0.5  & 3.3   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 01 12 25.0 & $+63$ 57 33  &  s  & 1    &  --                 & 3   & 0.5  & 1  &  3.88 &  3845 &$\pm$&  6  & 109 &$\pm$& 11  & 184 &$\pm$& 17  &   3.8  &$\pm$& 0.5  & 10.2  \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $C$  & 01 12 58.6 & $+63$ 57 33  &  s  & 1    &  --                 & 4   & --   & 4  &  6.57&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& --    \\
J0125$+$64  & $3+\rightarrow 1 $ & n  & 01 25 42.0  & $+64$ 14 20  &  4043 &$\pm$&  6  &  91 &$\pm$& 12 &    5.7 &$\pm$&  1.7  &  6.8  & $A$  & 01 25 42.0 & $+64$ 14 20  &  e  & 0    &  --                 & 3   & 0.5  & 1  &  4.51 &  4041 &$\pm$&  2  &  76 &$\pm$&  4  &  88 &$\pm$&  6  &   3.1  &$\pm$& 0.4  & 11.2  \\
J0141$+$63  & $3-\rightarrow 3+$ & n  & 01 41 14.7  & $+63$ 49 07  &  4264 &$\pm$&  7  &  97 &$\pm$& 14 &    6.0 &$\pm$&  1.6  &  6.7  & $A$  & 01 41 14.7 & $+63$ 49 07  &  e  & 0    &  --                 & 3   & 0.3  & 3  &  3.76 &  4220 &$\pm$&  8  & 164 &$\pm$& 16  & 185 &$\pm$& 24  &   1.7  &$\pm$& 0.5  & 3.9   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B^n$& 01 41 01.6 & $+63$ 46 43  &  c  & 0.8  &  u$\rightarrow$?    & --  & --   & 5  &   --  &\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& --    \\
J0143$+$58  & $1 \rightarrow 1 $ & -- & 01 43 30.9  & $+58$ 59 16  &  4874 &$\pm$& 11  & 273 &$\pm$& 22 &    7.6 &$\pm$&  2.6  &  4.1  & $A$  & 01 43 24.5 & $+58$ 59 26  &  c  & 0.5  &  d                  & 1   & 1.1  & 0  &  6.51 &  4881 &$\pm$&  6  & 276 &$\pm$& 12  & 319 &$\pm$& 18  &   8.1  &$\pm$& 1.1  & 7.4   \\
J0145$+$59  & $3 \rightarrow 1 $ & -- & 01 45 12.5  & $+59$ 09 42  &  4644 &$\pm$&  8  & 154 &$\pm$& 16 &    5.8 &$\pm$&  2.3  &  4.0  & $A$  & 01 44 52.3 & $+59$ 10 57  &  c  & 1.4  &  d                  & 3   & 0.7  & 0  &  3.60 &  4645 &$\pm$&  4  & 117 &$\pm$&  8  & 154:&$\pm$& 12  &   3.9  &$\pm$& 0.5  & 10.0  \\
J0146$+$58  & $1 \rightarrow 1 $ & -- & 01 46 00.2  & $+58$ 08 16  &  4604 &$\pm$& 13  & 143 &$\pm$& 26 &    7.3 &$\pm$&  2.3  &  5.5  & $A$  & 01 45 55.3 & $+58$ 08 31  &  c  & 0.4  &  d                  & 1   & 1.1  & 0  &  5.82 &  4602 &$\pm$&  4  & 163 &$\pm$&  8  & 199 &$\pm$& 12  &   7.7  &$\pm$& 0.8  & 10.0  \\
J0147$+$63  & $3+\rightarrow 1 $ & n  & 01 47 11.0  & $+63$ 08 00  &  4259 &$\pm$&  9  & 207 &$\pm$& 18 &   10.9 &$\pm$&  2.9  &  5.5  & $A$  & 01 47 11.0 & $+63$ 08 00  &  e  & 0    &  --                 & 5   & 0.2  & 2+ &  6.48 &  4207 &$\pm$&  9  & 130 &$\pm$& 18  & 171 &$\pm$& 26  &   2.2  &$\pm$& 0.7  & 4.9   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 01 47 33.0 & $+63$ 08 00  &  s  & 1.4  &  --                 & 5   & 0.2  & 3  &  3.70 &  4177 &$\pm$&  8  & 172 &$\pm$& 16  & 200 &$\pm$& 24  &   1.8  &$\pm$& 0.5  & 4.4   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $C^c$& 01 47 51.1 & $+63$ 05 28  &  c  & 2.4  &  ?$\rightarrow$c    & 5   & 0.2  & 2--&  2.44 &  4243 &$\pm$&  9  & 189 &$\pm$& 18  & 248 &$\pm$& 27  &   1.7  &$\pm$& 0.3  & 5.7   \\
J0202$+$55  & $3+\rightarrow 1 $ & -- & 02 02 39.1  & $+55$ 30 17  &  4800 &$\pm$&  9  & 139 &$\pm$& 18 &    6.3 &$\pm$&  2.1  &  5.4  & $A$  & 02 02 32.9 & $+55$ 31 25  &  c  & 0.5  &  d                  & 3   & 0.6  & 0  &  4.69 &  4801 &$\pm$&  3  & 126 &$\pm$&  6  & 140 &$\pm$&  8  &   3.7  &$\pm$& 0.6  & 9.1   \\
J0213$+$66  & $3+\rightarrow 1 $ & n  & 02 13 33.5  & $+66$ 13 25  &  4265 &$\pm$&  9  & 129 &$\pm$& 18 &    8.0 &$\pm$&  2.2  &  6.3  & $A$  & 02 13 33.4 & $+66$ 10 39  &  c  & 0.2  &  p$\rightarrow$n    & 3   & 0.5  & 3  &  4.91 &  4258 &$\pm$&  3  & 115 &$\pm$&  7  & 138 &$\pm$& 10  &   4.2  &$\pm$& 0.6  & 9.8   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 02 13 11.5 & $+66$ 12 28  &  c  & 1.2  &  a$\rightarrow$d    & 2   & 1.0  & 0  &  7.57 &  4262 &$\pm$&  3  & 124 &$\pm$&  6  & 144 &$\pm$&  9  &   7.9  &$\pm$& 1.0  & 9.9   \\
J0233$+$58  & $3+\rightarrow 1 $ & n  & 02 33 43.4  & $+58$ 34 56  &  4611 &$\pm$&  6  &  41 &$\pm$& 11 &    4.9 &$\pm$&1.3&10.0\phantom{0}&$A$&02 33 36.0 & $+58$ 36 44  &  c  & 0.6  &  p$\rightarrow$d    & 2   & 0.9  & 0  &  4.63 &  4615 &$\pm$&  3  &  41 &$\pm$&  6  & 100 &$\pm$&  8  &   4.6  &$\pm$& 0.4  & 18.5  \\
J0250$+$53  & $1 \rightarrow 1 $ & -- & 02 50 01.4  & $+53$ 10 53  &  4173 &$\pm$& 10  & 137 &$\pm$& 19 &    9.3 &$\pm$&  2.2  &  7.5  & $A$  & 02 49 47.8 & $+53$ 09 30  &  c  & 1.1  &  d                  & 3   & 0.8  & 0  &  4.62 &  4197 &$\pm$&  2  & 158 &$\pm$&  5  & 178 &$\pm$&  8  &   7.3  &$\pm$& 0.7  & 12.0  \\
J0252$+$62  & $1 \rightarrow 1 $ & n  & 02 52 05.9  & $+62$ 31 51  &  3833 &$\pm$&  5  & 133 &$\pm$& 10 &   11.3 &$\pm$&  2.2  &  9.3  & $A$  & 02 52 03.9 & $+62$ 35 51  &  c  & 0.3  &  d$\rightarrow$d    & 3   & 0.8  & 2  &  5.14 &  3828 &$\pm$&  4  & 134 &$\pm$&  8  & 196 &$\pm$& 11  &   9.1  &$\pm$& 0.7  & 13.9  \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 02 51 53.2 & $+62$ 27 43  &  c  & 0.9  &  n$\rightarrow$d    & 3   & 0.8  & 2  &  6.35 &  3830 &$\pm$&  4  & 152 &$\pm$&  7  & 194 &$\pm$& 11  &   8.7  &$\pm$& 0.9  & 11.7  \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $C$  & 02 52 05.9 & $+62$ 31 51  &  e  & 0    &  --                 & 3   & 0.7  & 3  &  7.35 &  3834 &$\pm$&  5  & 127 &$\pm$& 10  & 189 &$\pm$& 15  &   8.2  &$\pm$& 0.9  & 10.8  \\
J0252$+$54  & $1 \rightarrow 1 $ & -- & 02 52 22.8  & $+54$ 37 29  &  3898 &$\pm$&  5  & 144 &$\pm$& 10 &   11.3 &$\pm$&  2.2  &  9.1  & $A$  & 02 52 24.7 & $+54$ 37 09  &  c  & 0.2  &  d                  & 3   & 0.7  & 0  &  4.19 &  3912 &$\pm$&  2  & 145 &$\pm$&  4  & 163 &$\pm$&  5  &   7.5  &$\pm$& 0.6  & 15.9  \\
J0252$+$57  & $3 \rightarrow 1 $ & -- & 02 52 41.1  & $+57$ 31 08  &  4120 &$\pm$&  9  & 211 &$\pm$& 18 &    9.4 &$\pm$&  2.6  &  5.6  & $A$  & 02 52 32.8 & $+57$ 31 10  &  c  & 0.6  &  d                  & 3   & 0.8  & 0  &  4.81 &  4118 &$\pm$&  4  & 226 &$\pm$&  8  & 254 &$\pm$& 11  &   7.2  &$\pm$& 0.8  & 9.3   \\
J0253$+$55  & $1 \rightarrow 1 $ & n  & 02 53 37.0  & $+55$ 25 19  &  3809 &$\pm$&  5  &  78 &$\pm$& 10 &    9.7 &$\pm$&2.1&10.1\phantom{0}&$A$&02 53 32.4 & $+55$ 27 16  &  c  & 0.4  &  p$\rightarrow$d    & 3   & 0.5  & 0  &  3.29 &  3811 &$\pm$&  1  &  71 &$\pm$&  3  &  95 &$\pm$&  4  &   4.6  &$\pm$& 0.3  & 22.1  \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 02 53 37.0 & $+55$ 25 19  &  e  & 0    &  --                 & 3   & 0.3  & 3  &  7.28 &  3803 &$\pm$&  5  &  47 &$\pm$& 10  &  95 &$\pm$& 15  &   3.0  &$\pm$& 0.6  & 9.2   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $C^c$& 02 53 19.7 & $+55$ 29 14  &  c  & 1.4  &  n$\rightarrow$n    & 3   & 0.5  & 3  &  3.14 &  3824 &$\pm$&  2  &  63 &$\pm$&  3  &  97 &$\pm$&  5  &   4.9  &$\pm$& 0.3  & 25.6  \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $D^c$& 02 53 15.0 & $+55$ 28 14  &  c  & 1.8  &  n$\rightarrow$n    & 3   & 0.3  & 3  &  3.19 &  3832 &$\pm$&  2  &  47 &$\pm$&  4  &  86 &$\pm$&  6  &   3.3  &$\pm$& 0.3  & 20.4  \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $E^c$& 02 53 21.6 & $+55$ 36 02  &  c  & 1.4  &  n$\rightarrow$n    & 3   & 0.4  & 3  &  4.13 &  3826 &$\pm$&  3  &  60 &$\pm$&  7  & 113 &$\pm$& 10  &   4.3  &$\pm$& 0.4  & 15.0  \\
J0255$+$57  & $1 \rightarrow 1 $ & -- & 02 55 35.1  & $+57$ 00 06  &  3666 &$\pm$&  7  & 132 &$\pm$& 15 &   13.5 &$\pm$&  2.6  &  8.5  & $A$  & 02 55 16.9 & $+56$ 59 24  &  c  & 1.4  &  d                  & 3   & 0.8  & 0  &  5.81 &  3672 &$\pm$&  2  & 154 &$\pm$&  5  & 179 &$\pm$&  7  &  10.4  &$\pm$& 0.8  & 13.6  \\
J0300$+$52  & $3-\rightarrow 4 $ & -- & 03 00 16.1  & $+52$ 11 15  &  5073 &$\pm$& 12  &  43 &$\pm$& 23 &    2.5 &$\pm$&  1.1  &  5.6  & $A$  & 03 00 16.1 & $+52$ 11 15  &  e  & 0    &               --    & 4   & --   & 4  &  3.60&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 0.4   \\
J0308$+$62  & $1 \rightarrow 1 $ & -- & 03 08 15.7  & $+62$ 07 06  &  3218 &$\pm$&  8  & 148 &$\pm$& 16 &    8.5 &$\pm$&  2.0  &  6.8  & $A$  & 03 08 15.4 & $+62$ 08 06  &  c  & 0.1  &  d$\rightarrow$d    & 3   & 0.8  & 0  &  4.88 &  3210 &$\pm$&  2  & 151 &$\pm$&  4  & 167 &$\pm$&  7  &   7.1  &$\pm$& 0.7  & 12.3  \\
J0308$+$64  & $3+\rightarrow 1 $ & n  & 03 08 29.3  & $+64$ 59 30  &   532 &$\pm$&  6  &  86 &$\pm$& 12 &    6.8 &$\pm$&  2.1  &  7.1  & $A$  & 03 08 29.3 & $+64$ 59 30  &  e  & 0    &  --                 & 3   & 0.7  & 1  &  4.37 &   529 &$\pm$&  2  &  82 &$\pm$&  4  &  96 &$\pm$&  5  &   4.9  &$\pm$& 0.5  & 14.2  \\
J0314$+$64  & $3 \rightarrow 1 $ & n  & 03 14 36.9  & $+64$ 51 09  &  2397 &$\pm$&  9  & 102 &$\pm$& 18 &    8.2 &$\pm$&  3.1  &  5.2  & $A$  & 03 15 12.0 & $+64$ 52 51  &  c  & 2.1  &  d                  & 1   & 1.6  & 0  &  7.06 &  2392 &$\pm$&  4  &  61 &$\pm$&  7  & 182 &$\pm$& 11  &  12.9  &$\pm$& 0.8  & 20.3  \\
J0320$+$63  & $3+\rightarrow 1 $ & -- & 03 20 31.7  & $+63$ 38 50  &  3257 &$\pm$&  6  & 148 &$\pm$& 11 &    8.5 &$\pm$&  2.3  &  6.7  & $A$  & 03 20 10.9 & $+63$ 39 46  &  c  & 1.3  &  d                  & 3   & 0.6  & 0  &  4.73 &  3252 &$\pm$&  3  & 147 &$\pm$&  7  & 166 &$\pm$& 10  &   5.2  &$\pm$& 0.7  & 8.8   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 03 20 31.7 & $+63$ 38 50  &  e  & 0.1  &  --                 & 3   & 0.4  & 3  &  4.89 &  3259 &$\pm$&  5  & 150 &$\pm$& 11  & 177 &$\pm$& 16  &   3.1  &$\pm$& 0.6  & 6.4   \\
J0324$+$60  & $3 \rightarrow 1 $ & n  & 03 24 54.5  & $+60$ 12 49  &  1172 &$\pm$& 11  & 108 &$\pm$& 22 &    6.2 &$\pm$&  2.0  &  5.2  & $A$  & 03 24 54.9 & $+60$ 10 09  &  c  & 0.2  &  u$\rightarrow$d    & 3   & 0.7  & 0  &  4.89 &  1190 &$\pm$&  4  &  98 &$\pm$&  7  & 128 &$\pm$& 11  &   4.6  &$\pm$& 0.6  & 10.3  \\
J0326$+$63  & $1 \rightarrow 1 $ & -- & 03 26 14.2  & $+63$ 55 08  &  2038 &$\pm$&  9  & 124 &$\pm$& 18 &    7.3 &$\pm$&  1.5  &  8.2  & $A$  & 03 26 01.8 & $+63$ 53 17  &  c  & 0.8  &  d                  & 3   & 0.8  & 0  &  4.31 &  2011 &$\pm$&  3  & 164 &$\pm$&  5  & 181 &$\pm$&  8  &   5.6  &$\pm$& 0.6  & 10.3  \\
J0328$+$53B & $3-\rightarrow 4 $ & n  & 03 28 12.2  & $+53$ 58 03  & 11952 &$\pm$& 10  &  76 &$\pm$& 20 &    3.6 &$\pm$&  1.3  &  5.8  & $A$  & 03 28 06.9 & $+53$ 55 10  &  c  & 0.5  &  p$\rightarrow$n    & 4   &  --  & 4  &  3.48&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 3.0   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 03 28 20.0 & $+53$ 59 38  &  s  & 0.7  &  --                 & 4   &  --  & 4  &  5.54&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 1.4   \\
J0328$+$53  & $3 \rightarrow 5 $ & n  & 03 28 20.0  & $+53$ 59 38  &  8538 &$\pm$&  9  & 176 &$\pm$& 18 &    7.4 &$\pm$&  2.1  &  6.5  & $A$  & 03 28 06.9 & $+53$ 55 10  &  c  & 1.1  &  n?$\rightarrow$    & 5   & --   & 5  &  3.68&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 1.7   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 03 28 20.0 & $+53$ 59 38  &  e  & 0    &  --                 & 4   & --   & 4  &  7.74&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 4.0   \\
J0332$+$58  & $3+\rightarrow 1 $ & n  & 03 32 37.6  & $+58$ 13 46  &  1430 &$\pm$&  8  &  53 &$\pm$& 17 &    4.3 &$\pm$&  1.5  &  7.1  & $A$  & 03 32 48.4 & $+58$ 14 55  &  c  & 0.8  &  u$\rightarrow$n    & 3   & 0.6  & 3  &  5.05 &  1449 &$\pm$&  3  &  66 &$\pm$&  6  &  83 &$\pm$& 10  &   2.6  &$\pm$& 0.5  & 8.6   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 03 32 37.6 & $+58$ 13 46  &  e  & 0    &  --                 & 2   & 0.9  & 1  &  3.71 &  1447 &$\pm$&  2  &  68 &$\pm$&  3  &  83 &$\pm$&  5  &   3.8  &$\pm$& 0.4  & 16.0  \\
J0333$+$51  & $1 \rightarrow 1 $ & -- & 03 33 22.8  & $+51$ 38 01  &  1236 &$\pm$&  7  &  69 &$\pm$& 15 &    7.6 &$\pm$&  1.9  &  8.6  & $A$  & 03 33 17.2 & $+51$ 36 48  &  c  & 0.5  &  d                  & 2   & 0.9  & 0  &  4.17 &  1237 &$\pm$&  1  &  60 &$\pm$&  2  &  79 &$\pm$&  3  &   7.2  &$\pm$& 0.4  & 28.3  \\
J0349$+$53  & $3 \rightarrow 1 $ & n  & 03 49 59.5  & $+53$ 40 04  &  5151 &$\pm$&  5  &  50 &$\pm$& 10 &    2.4 &$\pm$&  0.9  &  7.2  & $A$  & 03 49 59.5 & $+53$ 40 04  &  e  & 0    &  --                 & 3   & 0.5  & 1  &  3.26 &  5148 &$\pm$&  3  &  43 &$\pm$&  6  &  61 &$\pm$& 10  &   1.3  &$\pm$& 0.3  & 8.9   \\
J0351$+$48  & $1 \rightarrow 1 $ & -- & 03 51 12.0  & $+48$ 00 20  &  4784 &$\pm$&  7  & 212 &$\pm$& 14 &    8.3 &$\pm$&  2.3  &  5.3  & $A$  & 03 51 08.2 & $+48$ 00 43  &  c  & 0.4  &  d                  & 1   & 1.2  & 0  &  4.52 &  4785 &$\pm$&  2  & 201 &$\pm$&  4  & 224 &$\pm$&  7  &  10.3  &$\pm$& 0.7  & 14.3  \\
J0354$+$54  & $3-\rightarrow 1 $ & -- & 03 54 41.2  & $+54$ 47 48  &  4282 &$\pm$&  6  & 172 &$\pm$& 12 &    6.0 &$\pm$&  1.5  &  6.5  & $A$  & 03 54 40.6 & $+54$ 47 06  &  c  & 0.1  &  d                  & 3   & 0.7  & 0  &  3.49 &  4273 &$\pm$&  3  & 183 &$\pm$&  6  & 209 &$\pm$&  9  &   4.3  &$\pm$& 0.5  & 10.9  \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 03 54 53.9 & $+54$ 48 35  &  c  & 1.0  &  n                  & 3   & 0.4  & 3  &  3.27 &  4290 &$\pm$&  5  & 176 &$\pm$& 11  & 205 &$\pm$& 16  &   2.4  &$\pm$& 0.4  & 6.7   \\
J0358$+$47  & $1 \rightarrow 1 $ & n  & 03 58 07.5  & $+47$ 22 26  &  4582 &$\pm$&  7  &  89 &$\pm$& 13 &    7.6 &$\pm$&  2.0  &  7.3  & $A$  & 03 57 57.6 & $+47$ 23 04  &  c  & 0.9  &  d$\rightarrow$d    & 3   & 0.8  & 0  &  3.53 &  4574 &$\pm$&  3  &  92 &$\pm$&  7  & 159 &$\pm$& 10  &   5.8  &$\pm$& 0.5  & 16.0  \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 03 57 54.2 & $+47$ 21 10  &  c  & 1.2  &  c?$\rightarrow$n   & 3   & 0.7  & 3  &  4.28 &  4567 &$\pm$&  5  & 101 &$\pm$& 10  & 186 &$\pm$& 15  &   5.5  &$\pm$& 0.6  & 12.3  \\
J0358$+$54  & $3 \rightarrow 4 $ & -- & 03 58 49.7  & $+54$ 13 42  &  5365 &$\pm$& 16  & 616 &$\pm$& 31 &   11.8 &$\pm$&  2.8  &  4.3  & $A$  & 03 58 49.7 & $+54$ 13 42  &  e  & 0    &  --                 & 4   & --   & 4  &  3.44&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 3.8   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 03 59 01.5 & $+54$ 13 42  &  s  & 1    &  --                 & 4   & --   & 4  &  4.08&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 1.7   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $C$  & 03 58 38.0 & $+54$ 13 42  &  s  & 1    &  --                 & 4   & --   & 4  &  3.19&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 2.8   \\
J0421$+$46  & $1 \rightarrow 1 $ & -- & 04 21 55.6  & $+46$ 31 45  &  4138 &$\pm$&  9  &  65 &$\pm$& 17 &    5.3 &$\pm$&  1.6  &  7.1  & $A$  & 04 21 52.9 & $+46$ 29 33  &  c  & 0.3  &  d                  & 3   & 0.8  & 0  &  4.01 &  4143 &$\pm$&  2  &  68 &$\pm$&  4  &  88 &$\pm$&  5  &   4.1  &$\pm$& 0.4  & 16.8  \\
J0431$+$45  & $3+\rightarrow 4 $ & n  & 04 31 25.0  & $+45$ 01 50  &  6687 &$\pm$&  9  & 242 &$\pm$& 18 &    6.2 &$\pm$&  2.1  &  4.4  & $A$  & 04 31 25.0 & $+45$ 01 50  &  e  & 0    &  --                 & 4   & --   & 4  &  3.37&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 1.6   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 04 31 14.5 & $+45$ 01 50  &  s  & 1    &  --                 & 4   & --   & 4  &  3.61&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 1.9   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $C$  & 04 31 35.5 & $+45$ 01 50  &  s  & 1    &  --                 & 4   & --   & 4  &  3.00&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 3.7   \\
J0433$+$39  & $3-\rightarrow 1 $ & n  & 04 33 33.9  & $+39$ 21 01  &  4274 &$\pm$&  8  & 170 &$\pm$& 17 &    5.8 &$\pm$&  1.8  &  5.8  & $A$  & 04 33 39.3 & $+39$ 24 17  &  c  & 0.6  &  p$\rightarrow$d    & 5   & 0.6  & 0  &  3.50 &  4231 &$\pm$&  2  &  65 &$\pm$&  4  &  82 &$\pm$&  5  &   3.6  &$\pm$& 0.4  & 15.4  \\
J0434$+$41  & $3 \rightarrow 4 $ & -- & 04 34 40.3  & $+41$ 35 53  &  2428 &$\pm$&  8  &  46 &$\pm$& 17 &    2.8 &$\pm$&  1.5  &  4.8  & $A$  & 04 34 40.3 & $+41$ 35 53  &  e  & 0    &  --                 & 4   & --   & 4  &  2.98&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 1.8   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 04 34 50.2 & $+41$ 35 53  &  s  & 1    &  --                 & 4   & --   & 4  &  2.69&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 1.6   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $C$  & 04 34 30.3 & $+41$ 35 53  &  s  & 1    &  --                 & 4   & --   & 4  &  2.68&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 2.0   \\
J0437$+$43  & $3+\rightarrow 1 $ & n  & 04 37 02.1  & $+43$ 55 12  &  3926 &$\pm$&  9  & 144 &$\pm$& 19 &    8.9 &$\pm$&  2.4  &  7.0  & $A$  & 04 37 02.3 & $+43$ 56 36  &  c  & 0.1  &  d                  & 5   & 0.7  & 2  &  3.28 &  3887 &$\pm$&  5  & 209 &$\pm$& 11  & 280 &$\pm$& 16  &   6.0  &$\pm$& 0.5  & 10.7  \\
J0437$+$54  & $3 \rightarrow 1 $ & n  & 04 37 25.9  & $+54$ 14 02  &  5341 &$\pm$& 15  & 190 &$\pm$& 31 &   10.2 &$\pm$&  2.6  &  5.6  & $A$  & 04 37 35.1 & $+54$ 14 34  &  c  & 0.8  &  p$\rightarrow$d    & 5   & 1.6  & 0  &  3.50 &  5335 &$\pm$&  3  & 265 &$\pm$&  6  & 332 &$\pm$&  8  &  15.9  &$\pm$& 0.7  & 19.9  \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 04 37 40.9 & $+54$ 15 39  &  c  & 1.2  &  n$\rightarrow$n    & 5   & 1.5  & 3  &  8.06 &  5348 &$\pm$&  8  & 283 &$\pm$& 15  & 359 &$\pm$& 23  &  15.6  &$\pm$& 1.6  & 7.6   \\
J0438$+$44  & $1 \rightarrow 1 $ & n  & 04 38 16.8  & $+44$ 06 06  &  4033 &$\pm$&  7  & 135 &$\pm$& 14 &    9.6 &$\pm$&  2.2  &  6.9  & $A$  & 04 38 13.9 & $+44$ 07 56  &  c  & 0.3  &  d                  & 2   & 0.9  & 0  &  4.01 &  4062 &$\pm$&  3  & 141 &$\pm$&  7  & 210 &$\pm$& 10  &   8.6  &$\pm$& 0.6  & 16.4  \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B^d$& 04 38 28.3 & $+44$ 02 14  &  c  & 1.5  &  n                  & 5   & 1.5  & 3  &  4.57 &  3954 &$\pm$&  5  & 282 &$\pm$&  7  & 342 &$\pm$&  -- &  14.7  &$\pm$& 1.6  & 14.8  \\
J0438$+$52  & $1 \rightarrow 1 $ & -- & 04 38 20.0  & $+52$ 55 54  &  2145 &$\pm$& 12  & 134 &$\pm$& 24 &    6.8 &$\pm$&  2.1  &  5.9  & $A$  & 04 38 25.5 & $+52$ 55 08  &  c  & 0.5  &  d                  & 1   & 1.1  & 0  &  3.96 &  2143 &$\pm$&  2  & 157 &$\pm$&  4  & 176 &$\pm$&  6  &   7.6  &$\pm$& 0.6  & 13.9  \\
J0438$+$40  & $3 \rightarrow 1 $ & -- & 04 38 47.5  & $+40$ 46 13  &  3060 &$\pm$& 13  & 188 &$\pm$& 27 &    8.8 &$\pm$&  2.8  &  4.8  & $A$  & 04 38 54.8 & $+40$ 45 34  &  c  & 0.8  &  d                  & 2   & 0.9  & 0  &  5.61 &  3054 &$\pm$&  3  & 187 &$\pm$&  7  & 210 &$\pm$& 10  &   8.0  &$\pm$& 0.9  & 9.8   \\
J0446$+$44  & $3+\rightarrow 1 $ & n  & 04 46 03.9  & $+44$ 34 20  &  6434 &$\pm$&  4  & 105 &$\pm$&  9 &    3.6 &$\pm$&  0.8  &  9.6  & $A$  & 04 46 03.9 & $+44$ 34 20  &  e  & 0    &  --                 & 1   & 1.1  & 1  &  2.90 &  6429 &$\pm$&  2  &  95 &$\pm$&  3  & 111 &$\pm$&  5  &   4.0  &$\pm$& 0.3  & 16.6  \\
J0455$+$34  & $1 \rightarrow 1 $ & n  & 04 55 21.9  & $+34$ 59 35  &  3256 &$\pm$&  8  &  88 &$\pm$& 15 &    5.3 &$\pm$&  1.5  &  7.1  & $A$  & 04 55 19.7 & $+34$ 58 14  &  c  & 0.3  &  p$\rightarrow$d    & 1   & 1.1  & 0  &  2.79 &  3263 &$\pm$&  2  & 108 &$\pm$&  5  & 158 &$\pm$&  7  &   5.8  &$\pm$& 0.4  & 19.3  \\
J0457$+$39  & $3-\rightarrow 3-$ & n  & 04 57 15.4  & $+39$ 02 33  &  2679 &$\pm$&  8  &  81 &$\pm$& 15 &    4.9 &$\pm$&  1.6  &  6.3  & $A$  & 04 57 15.4 & $+39$ 02 33  &  e  & 0    &  --                 & 3   & 0.1  & 3  &  2.97 &  2647 &$\pm$&  8  &  73 &$\pm$& 16  &  84 &$\pm$& 25  &   0.4  &$\pm$& 0.3  & 2.7   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 04 57 11.3 & $+39$ 00 02  &  s  & 1    &  --                 & 4   & --   & 4  &  3.50&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 1.8   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $C$  & 04 57 24.5 & $+39$ 02 33  &  s  & 0.5  &  --                 & 4   & --   & 4  &  2.49&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 2.1   \\
J0459$+$41  & $1 \rightarrow 1 $ & -- & 04 59 50.5  & $+41$ 06 57  &  5458 &$\pm$&  5  & 191 &$\pm$& 11 &   10.3 &$\pm$&  2.3  &  6.4  & $A$  & 04 59 49.7 & $+41$ 08 02  &  c  & 0.1  &  d                  & 2   & 0.9  & 0  &  3.95 &  5468 &$\pm$&  2  & 194 &$\pm$&  4  & 214 &$\pm$&  6  &   8.8  &$\pm$& 0.6  & 14.6  \\
J0504$+$31  & $1 \rightarrow 1 $ & -- & 05 04 06.0  & $+31$ 39 15  &  6800 &$\pm$&  7  & 444 &$\pm$& 15 &   15.2 &$\pm$&  2.9  &  5.9  & $A$  & 05 04 08.5 & $+31$ 40 34  &  c  & 0.3  &  d                  & 2   & 0.9  & 0  &  3.76 &  6796 &$\pm$&  3  & 427 &$\pm$&  5  & 449 &$\pm$&  8  &  13.2  &$\pm$& 0.8  & 12.0  \\
J0507$+$45  & $3 \rightarrow 4 $ & -- & 05 07 29.5  & $+45$ 10 28  &  7660 &$\pm$&  8  & 121 &$\pm$& 15 &    4.4 &$\pm$&  1.7  &  4.8  & $A$  & 05 07 29.5 & $+45$ 10 28  &  e  & 0    &  --                 & 4   & --   & 4  &  3.67&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 2.4   \\
J0509$+$44  & $3-\rightarrow 4 $ & -- & 05 09 34.9  & $+44$ 03 39  &  3062 &$\pm$& 11  &  63 &$\pm$& 23 &    2.2 &$\pm$&  0.9  &  5.7  & $A$  & 05 09 34.9 & $+44$ 03 39  &  e  & 0    &  --                 & 4   & --   & 4  &  3.21&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 2.3   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 05 09 26.8 & $+44$ 06 31  &  c  & 0.8  &  a$\rightarrow$n    & 4   & --   & 4  &  4.00&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 1.5   \\
J0524$+$42  & $1 \rightarrow 1 $ & -- & 05 24 07.6  & $+42$ 50 09  &  3765 &$\pm$&  8  & 226 &$\pm$& 16 &    7.0 &$\pm$&  1.8  &  5.8  & $A$  & 05 23 57.1 & $+42$ 49 18  &  c  & 1.1  &  d                  & 1   & 1.2  & 0  &  3.90 &  3774 &$\pm$&  4  & 216 &$\pm$&  8  & 264 &$\pm$& 13  &   8.1  &$\pm$& 0.7  & 11.0  \\
J0542$+$34  & $3+\rightarrow 1 $ & -- & 05 42 43.4  & $+34$ 29 39  &  6060 &$\pm$&  9  &  69 &$\pm$& 19 &    3.4 &$\pm$&  1.6  &  4.8  & $A$  & 05 42 42.3 & $+34$ 30 38  &  c  & 0.2  &  d                  & 3   & 0.7  & 0  &  3.60 &  6035 &$\pm$&  5  &  70 &$\pm$& 10  & 115 &$\pm$& 15  &   2.5  &$\pm$& 0.4  & 9.2   \\
J0544$+$18  & $3+\rightarrow 1 $ & -- & 05 44 26.7  & $+18$ 12 08  &  4644 &$\pm$& 11  &  94 &$\pm$& 22 &    6.1 &$\pm$&  2.1  &  5.7  & $A$  & 05 44 30.0 & $+18$ 14 16  &  c  & 0.5  &  d                  & 2   & 0.9  & 0  &  3.97 &  4648 &$\pm$&  3  &  83 &$\pm$&  6  & 135 &$\pm$&  9  &   5.4  &$\pm$& 0.5  & 15.3  \\
J0545$+$19  & $1 \rightarrow 1 $ & -- & 05 45 12.3  & $+19$ 24 52  &  8320 &$\pm$&  5  & 271 &$\pm$& 10 &   10.2 &$\pm$&  2.0  &  6.8  & $A$  & 05 45 10.2 & $+19$ 25 17  &  c  & 0.3  &  d                  & 2   & 0.9  & 0  &  2.28 &  8314 &$\pm$&  2  & 259 &$\pm$&  4  & 290 &$\pm$&  5  &   9.2  &$\pm$& 0.4  & 20.8  \\
J0546$+$31  & $1 \rightarrow 1 $ & n  & 05 46 29.6  & $+31$ 54 44  &  7418 &$\pm$&  7  & 333 &$\pm$& 15 &    8.4 &$\pm$&  2.2  &  4.8  & $A$  & 05 46 22.2 & $+31$ 55 26  &  c  & 0.9  &  d                  & 3   & 0.8  & 0  &  3.04 &  7407 &$\pm$&  5  & 300 &$\pm$& 10  & 350 &$\pm$& 15  &   7.0  &$\pm$& 0.6  & 9.8   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 05 46 29.5 & $+31$ 52 31  &  c  & 0.4  &  n                  & 3   & 0.5  & 3  &  2.64 &  7414 &$\pm$&  4  & 329 &$\pm$&  9  & 357 &$\pm$& 13  &   4.5  &$\pm$& 0.5  & 8.1   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $C$  & 05 46 33.3 & $+31$ 53 39  &  c  & 0.2  &  n                  & 5   & 0.5  & 3  &  2.66 &  7372 &$\pm$&  4  & 266 &$\pm$&  8  & 294 &$\pm$& 12  &   4.6  &$\pm$& 0.5  & 8.7   \\
J0548$+$19  & $3 \rightarrow 1 $ & n  & 05 48 55.7  & $+19$ 12 21  &  5810 &$\pm$&  8  & 121 &$\pm$& 15 &    4.8 &$\pm$&  1.4  &  6.2  & $A$  & 05 48 53.9 & $+19$ 11 47  &  c  & 0.2  &  d                  & 5   & 1.7  & 0  &  3.17 &  5763 &$\pm$&  6  & 191 &$\pm$& 13  & 327 &$\pm$& 19  &   8.0  &$\pm$& 0.6  & 12.4  \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 05 49 06.3 & $+19$ 04 31  &  c  & 1.6  &  n                  & 5   & 0.6  & 3  &  1.90 &  5771 &$\pm$& 10  & 285 &$\pm$& 20  & 379 &$\pm$& 30  &   2.7  &$\pm$& 0.4  & 6.4   \\
J0549$+$35  & $3+\rightarrow 1 $ & -- & 05 49 38.5  & $+35$ 09 18  &  2902 &$\pm$&  6  &  47 &$\pm$& 12 &    3.5 &$\pm$&  1.4  &  6.6  & $A$  & 05 49 28.9 & $+35$ 07 24  &  c  & 1.1  &  d                  & 1   & 1.3  & 0  &  3.05 &  2895 &$\pm$&  1  &  47 &$\pm$&  2  &  64 &$\pm$&  3  &   4.4  &$\pm$& 0.3  & 29.1  \\
J0552$+$16  & $1 \rightarrow 1 $ & -- & 05 52 06.1  & $+16$ 13 37  &  4041 &$\pm$&  6  & 230 &$\pm$& 12 &    9.4 &$\pm$&  2.3  &  6.4  & $A$  & 05 52 07.8 & $+16$ 11 55  &  c  & 0.3  &  d                  & 2   & 1.0  & 0  &  2.38 &  4043 &$\pm$&  2  & 227 &$\pm$&  4  & 264 &$\pm$&  6  &   9.0  &$\pm$& 0.4  & 21.0  \\
J0557$+$20  & $3-\rightarrow 4 $ & -- & 05 57 18.8  & $+20$ 15 21  &  7766 &$\pm$&  8  &  50 &$\pm$& 15 &    3.1 &$\pm$&  1.2  &  6.3  & $A$  & 05 57 18.8 & $+20$ 15 21  &  e  & 0    &  --                 & 4   & --   & 4  &  3.19&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 1.4   \\
J0558$+$12  & $3-\rightarrow 4 $ & -- & 05 58 29.8  & $+12$ 39 27  &  2675 &$\pm$&  8  &  88 &$\pm$& 15 &    3.0 &$\pm$&  1.1  &  5.5  & $A$  & 05 58 29.8 & $+12$ 39 27  &  e  & 0    &  --                 & 4   & --   & 4  &  3.14&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 2.7   \\
J0624$+$23  & $1 \rightarrow 1 $ & -- & 06 24 43.0  & $+23$ 20 43  &  1469 &$\pm$&  4  &  64 &$\pm$&  9 &    7.0 &$\pm$&  1.6  &  9.9  & $A$  & 06 24 37.2 & $+23$ 20 07  &  c  & 0.7  &  d                  & 3   & 0.8  & 0  &  2.58 &  1464 &$\pm$&  1  &  63 &$\pm$&  2  &  82 &$\pm$&  3  &   5.9  &$\pm$& 0.3  & 32.3  \\
J0636$+$00  & $1 \rightarrow 1 $ & n  & 06 36 23.3  & $+00$ 54 28  &  2709 &$\pm$&  8  & 131 &$\pm$& 17 &   13.2 &$\pm$&  2.6  &  8.0  & $A$  & 06 36 26.7 & $+00$ 55 50  &  c  & 0.3  &  p$\rightarrow$d    & 2   & 1.0  & 2  &  3.18 &  2718 &$\pm$&  2  & 158 &$\pm$&  3  & 199 &$\pm$&  5  &  13.8  &$\pm$& 0.5  & 28.3  \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 06 36 23.6 & $+00$ 55 51  &  c  & 0.1  &  a/c$\rightarrow$d  & 2   & 1.0  & 2  &  2.21 &  2716 &$\pm$&  1  & 155 &$\pm$&  2  & 201 &$\pm$&  3  &  13.3  &$\pm$& 0.3  & 39.3  \\
J0649$+$09  & $3+\rightarrow 1 $ & n  & 06 49 42.4  & $+09$ 41 44  &  7528 &$\pm$&  9  & 275 &$\pm$& 18 &    9.4 &$\pm$&  2.4  &  5.4  & $A$  & 06 49 31.5 & $+09$ 39 44  &  c  & 1.5  &  p$\rightarrow$p    & 5   & 0.3  & 2+ &  2.09 &  7609 &$\pm$&  8  &  54 &$\pm$& 15  & 276 &$\pm$& 23  &   2.8  &$\pm$& 0.3  & 13.3  \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 06 49 43.7 & $+09$ 41 48  &  c  & 0.2  &  a/c$\rightarrow$c  & 5   & 0.1  & 2--&  1.80 &  7417 &$\pm$& 13  & 101 &$\pm$& 25  & 215 &$\pm$& 38  &   1.1  &$\pm$& 0.3  & 5.7   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $C$  & 06 49 31.4 & $+09$ 45 40  &  c  & 1.5  &  --                 & 5   & 0.2  & 5  &  4.25 &  7585 &$\pm$& 15  & 137 &$\pm$& 30  & 258 &$\pm$& 44  &   2.1  &$\pm$& 0.5  & 5.0   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $D$  & 06 49 26.7 & $+09$ 37 52  &  c  & 2.2  &  --                 & 5   & 0.4  & 5  &  1.79 &  7588 &$\pm$&  3  & 116 &$\pm$&  6  & 257 &$\pm$&  9  &   3.5  &$\pm$& 0.2  & 27.3  \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $E$  & 08 49 49.3 & $+09$ 40 54  &  c  & 0.9  &  --                 & 3   & 0.2  & 3  &  1.89 &  7459 &$\pm$& 10  & 275 &$\pm$& 20  & 320 &$\pm$& 29  &   1.5  &$\pm$& 0.3  & 4.6   \\
J0651$+$12  & $1 \rightarrow 1 $ & -- & 06 51 06.4  & $+12$ 55 11  &  3946 &$\pm$&  7  & 401 &$\pm$& 14 &   13.5 &$\pm$&  2.7  &  6.9  & $A$  & 06 51 06.3 & $+12$ 55 19  &  c  & 0.0  &  d                  & 1   & 1.1  & 0  &  3.12 &  3943 &$\pm$&  2  & 403 &$\pm$&  5  & 439 &$\pm$&  7  &  14.6  &$\pm$& 0.7  & 17.2  \\
J0652$-$03  & $3+\rightarrow 4 $ & n  & 06 52 32.7  & $-03$ 06 42  &  5350 &$\pm$&  8  & 126 &$\pm$& 15 &    5.8 &$\pm$&  1.9  &  6.2  & $A$  & 06 52 48.6 & $-03$ 02 56  &  c  & 2.2  &  p$\rightarrow$n    & 4   & --   & 4  &  2.89&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 3.0   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 06 52 32.6 & $-03$ 06 24  &  e  & 0    &  --                 & 4   & --   & 4  &  3.64&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 2.5   \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $C$  & 06 52 43.0 & $-03$ 04 55  &  s  & 1.4  &  --                 & 4   & --   & 4  &  3.18&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}&\multicolumn{3}{c}{$\cdots$}& 3.9   \\
J0702$-$03  & $1 \rightarrow 1 $ & n  & 07 02 34.0  & $-03$ 20 24  &  2592 &$\pm$&  4  & 116 &$\pm$&  8 &    5.5 &$\pm$&1.0&11.2\phantom{0}&$A$&07 02 29.5 & $-03$ 19 06  &  c  & 0.6  &  u$\rightarrow$u/n  & 2   & 0.9  & 1  &  3.24 &  2579 &$\pm$&  2  & 142 &$\pm$&  4  & 159 &$\pm$&  6  &   4.9  &$\pm$& 0.4  & 13.1  \\
            &                    &    &             &              &       &     &     &     &     &    &        &     &       &       & $B$  & 07 02 34.0 & $-03$ 20 24  &  e  & 0    &  --                 & 3   & 0.6  & 3  &  2.66 &  2591 &$\pm$&  3  & 125 &$\pm$&  5  & 155 &$\pm$&  8  &   3.3  &$\pm$& 0.3  & 14.4  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{38}{l}{Footnotes: $^a$: Data from \citet{paturel03}; $^b$: Data from \citet{courtois09}; $^c$': Data from \citet{kraan18}; $^d$: Data from \citet{springob05}; $^n$: not observed; $^r$: RFI mitigation test observation} \\
\end{longtable}
